A Sliced Wasserstein Loss for Neural Texture Synthesis

We address the problem of computing a textural loss based on the statistics extracted from the feature activations of a convolutional neural network optimized for object recognition (e.g. VGG-19). The underlying mathematical problem is the measure of the distance between two distributions in feature space. The Gram-matrix loss is the ubiquitous approximation for this problem but it is subject to several shortcomings. Our goal is to promote the Sliced Wasserstein Distance as a replacement for it. It is theoretically proven,practical, simple to implement, and achieves results that are visually superior for texture synthesis by optimization or training generative neural networks.

==> figures/figure1_image.tex <==
\fill[fill={rgb,255:red,188; green,0; blue,18}]  (0.0,0.0) -- (0.125,0.0) -- (0.125,0.125) -- (0.0,0.125);
\fill[fill={rgb,255:red,161; green,0; blue,95}]  (0.0,0.125) -- (0.125,0.125) -- (0.125,0.25) -- (0.0,0.25);
\fill[fill={rgb,255:red,169; green,0; blue,43}]  (0.0,0.25) -- (0.125,0.25) -- (0.125,0.375) -- (0.0,0.375);
\fill[fill={rgb,255:red,193; green,0; blue,41}]  (0.0,0.375) -- (0.125,0.375) -- (0.125,0.5) -- (0.0,0.5);
\fill[fill={rgb,255:red,208; green,0; blue,37}]  (0.0,0.5) -- (0.125,0.5) -- (0.125,0.625) -- (0.0,0.625);
\fill[fill={rgb,255:red,60; green,0; blue,219}]  (0.0,0.625) -- (0.125,0.625) -- (0.125,0.75) -- (0.0,0.75);
\fill[fill={rgb,255:red,111; green,0; blue,187}]  (0.0,0.75) -- (0.125,0.75) -- (0.125,0.875) -- (0.0,0.875);
\fill[fill={rgb,255:red,24; green,0; blue,206}]  (0.0,0.875) -- (0.125,0.875) -- (0.125,1.0) -- (0.0,1.0);
\fill[fill={rgb,255:red,29; green,0; blue,197}]  (0.125,0.0) -- (0.25,0.0) -- (0.25,0.125) -- (0.125,0.125);
\fill[fill={rgb,255:red,80; green,0; blue,229}]  (0.125,0.125) -- (0.25,0.125) -- (0.25,0.25) -- (0.125,0.25);
\fill[fill={rgb,255:red,40; green,0; blue,232}]  (0.125,0.25) -- (0.25,0.25) -- (0.25,0.375) -- (0.125,0.375);
\fill[fill={rgb,255:red,206; green,0; blue,22}]  (0.125,0.375) -- (0.25,0.375) -- (0.25,0.5) -- (0.125,0.5);
\fill[fill={rgb,255:red,56; green,0; blue,170}]  (0.125,0.5) -- (0.25,0.5) -- (0.25,0.625) -- (0.125,0.625);
\fill[fill={rgb,255:red,56; green,0; blue,156}]  (0.125,0.625) -- (0.25,0.625) -- (0.25,0.75) -- (0.125,0.75);
\fill[fill={rgb,255:red,217; green,0; blue,30}]  (0.125,0.75) -- (0.25,0.75) -- (0.25,0.875) -- (0.125,0.875);
\fill[fill={rgb,255:red,50; green,0; blue,178}]  (0.125,0.875) -- (0.25,0.875) -- (0.25,1.0) -- (0.125,1.0);
\fill[fill={rgb,255:red,97; green,0; blue,189}]  (0.25,0.0) -- (0.375,0.0) -- (0.375,0.125) -- (0.25,0.125);
\fill[fill={rgb,255:red,31; green,0; blue,187}]  (0.25,0.125) -- (0.375,0.125) -- (0.375,0.25) -- (0.25,0.25);
\fill[fill={rgb,255:red,27; green,0; blue,217}]  (0.25,0.25) -- (0.375,0.25) -- (0.375,0.375) -- (0.25,0.375);
\fill[fill={rgb,255:red,26; green,0; blue,167}]  (0.25,0.375) -- (0.375,0.375) -- (0.375,0.5) -- (0.25,0.5);
\fill[fill={rgb,255:red,178; green,0; blue,94}]  (0.25,0.5) -- (0.375,0.5) -- (0.375,0.625) -- (0.25,0.625);
\fill[fill={rgb,255:red,198; green,0; blue,91}]  (0.25,0.625) -- (0.375,0.625) -- (0.375,0.75) -- (0.25,0.75);
\fill[fill={rgb,255:red,209; green,0; blue,56}]  (0.25,0.75) -- (0.375,0.75) -- (0.375,0.875) -- (0.25,0.875);
\fill[fill={rgb,255:red,33; green,0; blue,208}]  (0.25,0.875) -- (0.375,0.875) -- (0.375,1.0) -- (0.25,1.0);
\fill[fill={rgb,255:red,159; green,0; blue,33}]  (0.375,0.0) -- (0.5,0.0) -- (0.5,0.125) -- (0.375,0.125);
\fill[fill={rgb,255:red,109; green,0; blue,196}]  (0.375,0.125) -- (0.5,0.125) -- (0.5,0.25) -- (0.375,0.25);
\fill[fill={rgb,255:red,50; green,0; blue,202}]  (0.375,0.25) -- (0.5,0.25) -- (0.5,0.375) -- (0.375,0.375);
\fill[fill={rgb,255:red,228; green,0; blue,87}]  (0.375,0.375) -- (0.5,0.375) -- (0.5,0.5) -- (0.375,0.5);
\fill[fill={rgb,255:red,150; green,0; blue,68}]  (0.375,0.5) -- (0.5,0.5) -- (0.5,0.625) -- (0.375,0.625);
\fill[fill={rgb,255:red,216; green,0; blue,103}]  (0.375,0.625) -- (0.5,0.625) -- (0.5,0.75) -- (0.375,0.75);
\fill[fill={rgb,255:red,109; green,0; blue,206}]  (0.375,0.75) -- (0.5,0.75) -- (0.5,0.875) -- (0.375,0.875);
\fill[fill={rgb,255:red,103; green,0; blue,166}]  (0.375,0.875) -- (0.5,0.875) -- (0.5,1.0) -- (0.375,1.0);
\fill[fill={rgb,255:red,41; green,0; blue,213}]  (0.5,0.0) -- (0.625,0.0) -- (0.625,0.125) -- (0.5,0.125);
\fill[fill={rgb,255:red,68; green,0; blue,207}]  (0.5,0.125) -- (0.625,0.125) -- (0.625,0.25) -- (0.5,0.25);
\fill[fill={rgb,255:red,39; green,0; blue,165}]  (0.5,0.25) -- (0.625,0.25) -- (0.625,0.375) -- (0.5,0.375);
\fill[fill={rgb,255:red,72; green,0; blue,186}]  (0.5,0.375) -- (0.625,0.375) -- (0.625,0.5) -- (0.5,0.5);
\fill[fill={rgb,255:red,236; green,0; blue,49}]  (0.5,0.5) -- (0.625,0.5) -- (0.625,0.625) -- (0.5,0.625);
\fill[fill={rgb,255:red,69; green,0; blue,145}]  (0.5,0.625) -- (0.625,0.625) -- (0.625,0.75) -- (0.5,0.75);
\fill[fill={rgb,255:red,93; green,0; blue,196}]  (0.5,0.75) -- (0.625,0.75) -- (0.625,0.875) -- (0.5,0.875);
\fill[fill={rgb,255:red,18; green,0; blue,188}]  (0.5,0.875) -- (0.625,0.875) -- (0.625,1.0) -- (0.5,1.0);
\fill[fill={rgb,255:red,166; green,0; blue,22}]  (0.625,0.0) -- (0.75,0.0) -- (0.75,0.125) -- (0.625,0.125);
\fill[fill={rgb,255:red,166; green,0; blue,51}]  (0.625,0.125) -- (0.75,0.125) -- (0.75,0.25) -- (0.625,0.25);
\fill[fill={rgb,255:red,50; green,0; blue,207}]  (0.625,0.25) -- (0.75,0.25) -- (0.75,0.375) -- (0.625,0.375);
\fill[fill={rgb,255:red,209; green,0; blue,71}]  (0.625,0.375) -- (0.75,0.375) -- (0.75,0.5) -- (0.625,0.5);
\fill[fill={rgb,255:red,177; green,0; blue,20}]  (0.625,0.5) -- (0.75,0.5) -- (0.75,0.625) -- (0.625,0.625);
\fill[fill={rgb,255:red,92; green,0; blue,206}]  (0.625,0.625) -- (0.75,0.625) -- (0.75,0.75) -- (0.625,0.75);
\fill[fill={rgb,255:red,68; green,0; blue,159}]  (0.625,0.75) -- (0.75,0.75) -- (0.75,0.875) -- (0.625,0.875);
\fill[fill={rgb,255:red,26; green,0; blue,221}]  (0.625,0.875) -- (0.75,0.875) -- (0.75,1.0) -- (0.625,1.0);
\fill[fill={rgb,255:red,204; green,0; blue,94}]  (0.75,0.0) -- (0.875,0.0) -- (0.875,0.125) -- (0.75,0.125);
\fill[fill={rgb,255:red,69; green,0; blue,184}]  (0.75,0.125) -- (0.875,0.125) -- (0.875,0.25) -- (0.75,0.25);
\fill[fill={rgb,255:red,177; green,0; blue,48}]  (0.75,0.25) -- (0.875,0.25) -- (0.875,0.375) -- (0.75,0.375);
\fill[fill={rgb,255:red,171; green,0; blue,68}]  (0.75,0.375) -- (0.875,0.375) -- (0.875,0.5) -- (0.75,0.5);
\fill[fill={rgb,255:red,220; green,0; blue,48}]  (0.75,0.5) -- (0.875,0.5) -- (0.875,0.625) -- (0.75,0.625);
\fill[fill={rgb,255:red,59; green,0; blue,232}]  (0.75,0.625) -- (0.875,0.625) -- (0.875,0.75) -- (0.75,0.75);
\fill[fill={rgb,255:red,67; green,0; blue,232}]  (0.75,0.75) -- (0.875,0.75) -- (0.875,0.875) -- (0.75,0.875);
\fill[fill={rgb,255:red,158; green,0; blue,31}]  (0.75,0.875) -- (0.875,0.875) -- (0.875,1.0) -- (0.75,1.0);
\fill[fill={rgb,255:red,176; green,0; blue,59}]  (0.875,0.0) -- (1.0,0.0) -- (1.0,0.125) -- (0.875,0.125);
\fill[fill={rgb,255:red,20; green,0; blue,177}]  (0.875,0.125) -- (1.0,0.125) -- (1.0,0.25) -- (0.875,0.25);
\fill[fill={rgb,255:red,199; green,0; blue,69}]  (0.875,0.25) -- (1.0,0.25) -- (1.0,0.375) -- (0.875,0.375);
\fill[fill={rgb,255:red,50; green,0; blue,231}]  (0.875,0.375) -- (1.0,0.375) -- (1.0,0.5) -- (0.875,0.5);
\fill[fill={rgb,255:red,187; green,0; blue,67}]  (0.875,0.5) -- (1.0,0.5) -- (1.0,0.625) -- (0.875,0.625);
\fill[fill={rgb,255:red,57; green,0; blue,205}]  (0.875,0.625) -- (1.0,0.625) -- (1.0,0.75) -- (0.875,0.75);
\fill[fill={rgb,255:red,169; green,0; blue,91}]  (0.875,0.75) -- (1.0,0.75) -- (1.0,0.875) -- (0.875,0.875);
\fill[fill={rgb,255:red,51; green,0; blue,163}]  (0.875,0.875) -- (1.0,0.875) -- (1.0,1.0) -- (0.875,1.0);
\draw[black, -, line width = 0.1] (0,0.0) -- (1,0.0);
\draw[black, -, line width = 0.1] (0.0, 0) -- (0.0, 1);
\draw[black, -, line width = 0.1] (0,0.125) -- (1,0.125);
\draw[black, -, line width = 0.1] (0.125, 0) -- (0.125, 1);
\draw[black, -, line width = 0.1] (0,0.25) -- (1,0.25);
\draw[black, -, line width = 0.1] (0.25, 0) -- (0.25, 1);
\draw[black, -, line width = 0.1] (0,0.375) -- (1,0.375);
\draw[black, -, line width = 0.1] (0.375, 0) -- (0.375, 1);
\draw[black, -, line width = 0.1] (0,0.5) -- (1,0.5);
\draw[black, -, line width = 0.1] (0.5, 0) -- (0.5, 1);
\draw[black, -, line width = 0.1] (0,0.625) -- (1,0.625);
\draw[black, -, line width = 0.1] (0.625, 0) -- (0.625, 1);
\draw[black, -, line width = 0.1] (0,0.75) -- (1,0.75);
\draw[black, -, line width = 0.1] (0.75, 0) -- (0.75, 1);
\draw[black, -, line width = 0.1] (0,0.875) -- (1,0.875);
\draw[black, -, line width = 0.1] (0.875, 0) -- (0.875, 1);
\draw[black, -, line width = 0.1] (0,1.0) -- (1,1.0);
\draw[black, -, line width = 0.1] (1.0, 0) -- (1.0, 1);


==> figures/figure1_points.tex <==
\begin{scope}[scale=0.185]
\begin{axis}[width=0.5\textwidth,height=0.5\textwidth,grid=major,xmin=0.0,xmax=1.0,ymin=0.0,ymax=1.0,ticks=none]
	\addplot[only marks, scatter,colormap name=mine,point meta=y-x,domain=0:1] 
		coordinates {
( 0.7375242851479528 , 0.07149719324412154 )
( 0.6352616126167896 , 0.3741453717776989 )
( 0.6659961465969623 , 0.16905674183969271 )
( 0.7581160815510639 , 0.1634410081431301 )
( 0.8163931968005627 , 0.14827914918912766 )
( 0.235522015159636 , 0.862679580008819 )
( 0.4358410694203565 , 0.7349179605485335 )
( 0.09431609762856191 , 0.808318117172903 )
( 0.1154706312820831 , 0.7728239727237151 )
( 0.3139804373163412 , 0.9008613797149576 )
( 0.157427062376505 , 0.9106254691891366 )
( 0.8087453710717747 , 0.0873358066465128 )
( 0.22286168569889056 , 0.6672178044029601 )
( 0.22297990357259065 , 0.6156022713570786 )
( 0.8516233378780766 , 0.11998168903668985 )
( 0.19926435538276854 , 0.6994255744573358 )
( 0.38176637786578715 , 0.7412614969652668 )
( 0.12451618465828287 , 0.7369979876185243 )
( 0.10979748007965975 , 0.8512815509980239 )
( 0.10479225209789506 , 0.6579663171400711 )
( 0.7009834334711795 , 0.3720120811638443 )
( 0.7773961056233383 , 0.3599495053784583 )
( 0.8201340945592945 , 0.22151647062355037 )
( 0.131654833648978 , 0.816398412146849 )
( 0.6245513907080336 , 0.13009483281432893 )
( 0.430694727643888 , 0.7696278088773739 )
( 0.1972961888949818 , 0.7946443747181786 )
( 0.8941919835488764 , 0.3450755917066442 )
( 0.5897943690388352 , 0.26685768854268516 )
( 0.8482706859776603 , 0.404644785626021 )
( 0.4284911662411657 , 0.8111718300538617 )
( 0.4076415266589243 , 0.6543043974677796 )
( 0.16102372309131766 , 0.8368607468802273 )
( 0.2701167616942569 , 0.8142574315792738 )
( 0.1539149012676253 , 0.6483720921974706 )
( 0.2841292635125761 , 0.7305270744563124 )
( 0.9277902148119016 , 0.1938935051088681 )
( 0.27391219388005256 , 0.5725148987449746 )
( 0.36551326907490445 , 0.7713106951700408 )
( 0.0734335217243964 , 0.7396019784732524 )
( 0.6543978342157951 , 0.08650271025822998 )
( 0.6512898381036001 , 0.2000216613180242 )
( 0.1995156704890989 , 0.8120878635117923 )
( 0.821622311898793 , 0.2790205918520516 )
( 0.6962408637146551 , 0.08076108729329323 )
( 0.3636534200400908 , 0.8083595677085642 )
( 0.2679208190322526 , 0.6244303950353428 )
( 0.10389673801250013 , 0.8681040527778956 )
( 0.8033544609775752 , 0.36867725590955347 )
( 0.2740573751979177 , 0.7243578756697717 )
( 0.6948557533715101 , 0.18925959140395698 )
( 0.6728557525654665 , 0.2679928808749045 )
( 0.8647811959996955 , 0.18825570536856379 )
( 0.23518869693404476 , 0.9128898340829545 )
( 0.265926429611197 , 0.9133710202209234 )
( 0.6220106906020064 , 0.1219079342588435 )
( 0.6902126391538932 , 0.23480703283724697 )
( 0.08131589045249188 , 0.6954331462900474 )
( 0.7832485755015384 , 0.2709581697935482 )
( 0.19700724066228567 , 0.9067820388330438 )
( 0.7340980139455315 , 0.2627891475368584 )
( 0.22544026580990742 , 0.806029256851962 )
( 0.6648862020343914 , 0.3593651794811017 )
( 0.20270234187784264 , 0.640557176544345 )
};
%     \draw[dashed,gray] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{0.25}{0.75}}
% 		{\pgfplotspointaxisdirectionxy{0.2}{0.0}}
% 		{\pgfplotspointaxisdirectionxy{0.0}{0.2}}
% 	};
%     \draw[dashed,gray] \pgfextra{
% 	  \pgfpathellipse{\pgfplotspointaxisxy{0.75}{0.25}}
% 		{\pgfplotspointaxisdirectionxy{0.2}{0.0}}
% 		{\pgfplotspointaxisdirectionxy{0.0}{0.2}}
% 	};
	\end{axis}
\end{scope}

==> figures/figure1_points_projection.tex <==
\draw[gray, -, line width = 0.1] (0.7375242851479528,0.07149719324412154) -- (0.6641444194396903,-0.06282374995576157);
\draw[gray, -, line width = 0.1] (0.6352616126167896,0.3741453717776989) -- (0.458051873867213,0.04976512082872764);
\draw[gray, -, line width = 0.1] (0.6659961465969623,0.16905674183969271) -- (0.5680101763503526,-0.01030537359680811);
\draw[gray, -, line width = 0.1] (0.7581160815510639,0.1634410081431301) -- (0.6413191889454982,-0.05035426970552598);
\draw[gray, -, line width = 0.1] (0.8163931968005627,0.14827914918912766) -- (0.6925805086373428,-0.07835845628585919);
\draw[gray, -, line width = 0.1] (0.235522015159636,0.862679580008819) -- (-0.05535171864410808,0.33023878171240917);
\draw[gray, -, line width = 0.1] (0.4358410694203565,0.7349179605485335) -- (0.15267807982339734,0.21659158484790902);
\draw[gray, -, line width = 0.1] (0.09431609762856191,0.808318117172903) -- (-0.14122982199770998,0.3771542033975443);
\draw[gray, -, line width = 0.1] (0.1154706312820831,0.7728239727237151) -- (-0.11000398717238209,0.3600954520850167);
\draw[gray, -, line width = 0.1] (0.3139804373163412,0.9008613797149576) -- (-0.010991312662964757,0.3060045814744292);
\draw[gray, -, line width = 0.1] (0.157427062376505,0.9106254691891364) -- (-0.1356691738613942,0.37411640747552977);
\draw[gray, -, line width = 0.1] (0.8087453710717747,0.0873358066465128) -- (0.7123315540682873,-0.08914850158180204);
\draw[gray, -, line width = 0.1] (0.22286168569889056,0.6672178044029601) -- (0.01713562043085472,0.29063876789360593);
\draw[gray, -, line width = 0.1] (0.22297990357259065,0.6156022713570786) -- (0.03894315277433345,0.27872525867701453);
\draw[gray, -, line width = 0.1] (0.8516233378780766,0.11998168903668985) -- (0.731618788237237,-0.0996851656304995);
\draw[gray, -, line width = 0.1] (0.19926435538276854,0.6994255744573358) -- (-0.014588842711333636,0.307969921097141);
\draw[gray, -, line width = 0.1] (0.38176637786578715,0.7412614969652668) -- (0.10836344286021495,0.24080078135741922);
\draw[gray, -, line width = 0.1] (0.12451618465828287,0.7369979876185243) -- (-0.08796428032668621,0.34805510535978584);
\draw[gray, -, line width = 0.1] (0.10979748007965975,0.8512815509980239) -- (-0.14738305893976042,0.3805157320595852);
\draw[gray, -, line width = 0.1] (0.10479225209789506,0.6579663171400711) -- (-0.06990326093420418,0.3381883254965559);
\draw[gray, -, line width = 0.1] (0.7009834334711795,0.3720120811638443) -- (0.5095651610480088,0.021623283781820712);
\draw[gray, -, line width = 0.1] (0.7773961056233383,0.3599495053784583) -- (0.5734896223674911,-0.013298808598935563);
\draw[gray, -, line width = 0.1] (0.8201340945592945,0.22151647062355037) -- (0.6646480248631804,-0.06309887085251303);
\draw[gray, -, line width = 0.1] (0.131654833648978,0.816398412146849) -- (-0.11587301828711795,0.3633017183959676);
\draw[gray, -, line width = 0.1] (0.6245513907080334,0.13009483281432893) -- (0.5524841077982071,-0.0018234436892857198);
\draw[gray, -, line width = 0.1] (0.430694727643888,0.7696278088773739) -- (0.13411095364295636,0.22673485210952776);
\draw[gray, -, line width = 0.1] (0.1972961888949818,0.7946443747181786) -- (-0.05616655721492772,0.3306839300524687);
\draw[gray, -, line width = 0.1] (0.8941919835488764,0.3450755917066442) -- (0.6696980858024758,-0.06585773171751302);
\draw[gray, -, line width = 0.1] (0.5897943690388352,0.26685768854268516) -- (0.4681749600396796,0.04423485364780588);
\draw[gray, -, line width = 0.1] (0.8482706859776603,0.404644785626021) -- (0.6092688713979999,-0.032845101429043566);
\draw[gray, -, line width = 0.1] (0.4284911662411657,0.8111718300538617) -- (0.11493483408195909,0.23721081397124277);
\draw[gray, -, line width = 0.1] (0.4076415266589243,0.6543043974677796) -- (0.16487715661068447,0.2099271988252185);
\draw[black, ->, line width = 0.2] (-0.3337384061810164,0.4823221222531875) -- (0.8873279753132095,-0.18474948222165583);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7375242851479528,0.07149719324412154) circle (0.020);
\fill[fill={rgb,255:red,188; green,0; blue,18}] (0.7375242851479528,0.07149719324412154) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6352616126167896,0.3741453717776989) circle (0.020);
\fill[fill={rgb,255:red,161; green,0; blue,95}] (0.6352616126167896,0.3741453717776989) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6659961465969623,0.16905674183969271) circle (0.020);
\fill[fill={rgb,255:red,169; green,0; blue,43}] (0.6659961465969623,0.16905674183969271) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7581160815510639,0.1634410081431301) circle (0.020);
\fill[fill={rgb,255:red,193; green,0; blue,41}] (0.7581160815510639,0.1634410081431301) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.8163931968005627,0.14827914918912766) circle (0.020);
\fill[fill={rgb,255:red,208; green,0; blue,37}] (0.8163931968005627,0.14827914918912766) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.235522015159636,0.862679580008819) circle (0.020);
\fill[fill={rgb,255:red,60; green,0; blue,219}] (0.235522015159636,0.862679580008819) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.4358410694203565,0.7349179605485335) circle (0.020);
\fill[fill={rgb,255:red,111; green,0; blue,187}] (0.4358410694203565,0.7349179605485335) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.09431609762856191,0.808318117172903) circle (0.020);
\fill[fill={rgb,255:red,24; green,0; blue,206}] (0.09431609762856191,0.808318117172903) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.1154706312820831,0.7728239727237151) circle (0.020);
\fill[fill={rgb,255:red,29; green,0; blue,197}] (0.1154706312820831,0.7728239727237151) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.3139804373163412,0.9008613797149576) circle (0.020);
\fill[fill={rgb,255:red,80; green,0; blue,229}] (0.3139804373163412,0.9008613797149576) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.157427062376505,0.9106254691891364) circle (0.020);
\fill[fill={rgb,255:red,40; green,0; blue,232}] (0.157427062376505,0.9106254691891364) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.8087453710717747,0.0873358066465128) circle (0.020);
\fill[fill={rgb,255:red,206; green,0; blue,22}] (0.8087453710717747,0.0873358066465128) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.22286168569889056,0.6672178044029601) circle (0.020);
\fill[fill={rgb,255:red,56; green,0; blue,170}] (0.22286168569889056,0.6672178044029601) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.22297990357259065,0.6156022713570786) circle (0.020);
\fill[fill={rgb,255:red,56; green,0; blue,156}] (0.22297990357259065,0.6156022713570786) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.8516233378780766,0.11998168903668985) circle (0.020);
\fill[fill={rgb,255:red,217; green,0; blue,30}] (0.8516233378780766,0.11998168903668985) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.19926435538276854,0.6994255744573358) circle (0.020);
\fill[fill={rgb,255:red,50; green,0; blue,178}] (0.19926435538276854,0.6994255744573358) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.38176637786578715,0.7412614969652668) circle (0.020);
\fill[fill={rgb,255:red,97; green,0; blue,189}] (0.38176637786578715,0.7412614969652668) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.12451618465828287,0.7369979876185243) circle (0.020);
\fill[fill={rgb,255:red,31; green,0; blue,187}] (0.12451618465828287,0.7369979876185243) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.10979748007965975,0.8512815509980239) circle (0.020);
\fill[fill={rgb,255:red,27; green,0; blue,217}] (0.10979748007965975,0.8512815509980239) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.10479225209789506,0.6579663171400711) circle (0.020);
\fill[fill={rgb,255:red,26; green,0; blue,167}] (0.10479225209789506,0.6579663171400711) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7009834334711795,0.3720120811638443) circle (0.020);
\fill[fill={rgb,255:red,178; green,0; blue,94}] (0.7009834334711795,0.3720120811638443) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7773961056233383,0.3599495053784583) circle (0.020);
\fill[fill={rgb,255:red,198; green,0; blue,91}] (0.7773961056233383,0.3599495053784583) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.8201340945592945,0.22151647062355037) circle (0.020);
\fill[fill={rgb,255:red,209; green,0; blue,56}] (0.8201340945592945,0.22151647062355037) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.131654833648978,0.816398412146849) circle (0.020);
\fill[fill={rgb,255:red,33; green,0; blue,208}] (0.131654833648978,0.816398412146849) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6245513907080334,0.13009483281432893) circle (0.020);
\fill[fill={rgb,255:red,159; green,0; blue,33}] (0.6245513907080334,0.13009483281432893) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.430694727643888,0.7696278088773739) circle (0.020);
\fill[fill={rgb,255:red,109; green,0; blue,196}] (0.430694727643888,0.7696278088773739) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.1972961888949818,0.7946443747181786) circle (0.020);
\fill[fill={rgb,255:red,50; green,0; blue,202}] (0.1972961888949818,0.7946443747181786) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.8941919835488764,0.3450755917066442) circle (0.020);
\fill[fill={rgb,255:red,228; green,0; blue,87}] (0.8941919835488764,0.3450755917066442) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5897943690388352,0.26685768854268516) circle (0.020);
\fill[fill={rgb,255:red,150; green,0; blue,68}] (0.5897943690388352,0.26685768854268516) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.8482706859776603,0.404644785626021) circle (0.020);
\fill[fill={rgb,255:red,216; green,0; blue,103}] (0.8482706859776603,0.404644785626021) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.4284911662411657,0.8111718300538617) circle (0.020);
\fill[fill={rgb,255:red,109; green,0; blue,206}] (0.4284911662411657,0.8111718300538617) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.4076415266589243,0.6543043974677796) circle (0.020);
\fill[fill={rgb,255:red,103; green,0; blue,166}] (0.4076415266589243,0.6543043974677796) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6641444194396903,-0.06282374995576157) circle (0.020);
\fill[fill={rgb,255:red,221; green,221; blue,221}] (0.6641444194396903,-0.06282374995576157) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.458051873867213,0.04976512082872764) circle (0.020);
\fill[fill={rgb,255:red,171; green,171; blue,171}] (0.458051873867213,0.04976512082872764) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5680101763503526,-0.01030537359680811) circle (0.020);
\fill[fill={rgb,255:red,198; green,198; blue,198}] (0.5680101763503526,-0.01030537359680811) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6413191889454982,-0.05035426970552598) circle (0.020);
\fill[fill={rgb,255:red,216; green,216; blue,216}] (0.6413191889454982,-0.05035426970552598) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6925805086373428,-0.07835845628585919) circle (0.020);
\fill[fill={rgb,255:red,228; green,228; blue,228}] (0.6925805086373428,-0.07835845628585919) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.05535171864410808,0.33023878171240917) circle (0.020);
\fill[fill={rgb,255:red,46; green,46; blue,46}] (-0.05535171864410808,0.33023878171240917) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.15267807982339734,0.21659158484790902) circle (0.020);
\fill[fill={rgb,255:red,97; green,97; blue,97}] (0.15267807982339734,0.21659158484790902) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.14122982199770998,0.3771542033975443) circle (0.020);
\fill[fill={rgb,255:red,25; green,25; blue,25}] (-0.14122982199770998,0.3771542033975443) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.11000398717238209,0.3600954520850167) circle (0.020);
\fill[fill={rgb,255:red,33; green,33; blue,33}] (-0.11000398717238209,0.3600954520850167) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.010991312662964757,0.3060045814744292) circle (0.020);
\fill[fill={rgb,255:red,57; green,57; blue,57}] (-0.010991312662964757,0.3060045814744292) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.1356691738613942,0.37411640747552977) circle (0.020);
\fill[fill={rgb,255:red,26; green,26; blue,26}] (-0.1356691738613942,0.37411640747552977) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7123315540682873,-0.08914850158180204) circle (0.020);
\fill[fill={rgb,255:red,233; green,233; blue,233}] (0.7123315540682873,-0.08914850158180204) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.01713562043085472,0.29063876789360593) circle (0.020);
\fill[fill={rgb,255:red,64; green,64; blue,64}] (0.01713562043085472,0.29063876789360593) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.03894315277433345,0.27872525867701453) circle (0.020);
\fill[fill={rgb,255:red,69; green,69; blue,69}] (0.03894315277433345,0.27872525867701453) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.731618788237237,-0.0996851656304995) circle (0.020);
\fill[fill={rgb,255:red,238; green,238; blue,238}] (0.731618788237237,-0.0996851656304995) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.014588842711333636,0.307969921097141) circle (0.020);
\fill[fill={rgb,255:red,56; green,56; blue,56}] (-0.014588842711333636,0.307969921097141) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.10836344286021495,0.24080078135741922) circle (0.020);
\fill[fill={rgb,255:red,86; green,86; blue,86}] (0.10836344286021495,0.24080078135741922) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.08796428032668621,0.34805510535978584) circle (0.020);
\fill[fill={rgb,255:red,38; green,38; blue,38}] (-0.08796428032668621,0.34805510535978584) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.14738305893976042,0.3805157320595852) circle (0.020);
\fill[fill={rgb,255:red,24; green,24; blue,24}] (-0.14738305893976042,0.3805157320595852) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.06990326093420418,0.3381883254965559) circle (0.020);
\fill[fill={rgb,255:red,42; green,42; blue,42}] (-0.06990326093420418,0.3381883254965559) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5095651610480088,0.021623283781820712) circle (0.020);
\fill[fill={rgb,255:red,184; green,184; blue,184}] (0.5095651610480088,0.021623283781820712) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5734896223674911,-0.013298808598935563) circle (0.020);
\fill[fill={rgb,255:red,199; green,199; blue,199}] (0.5734896223674911,-0.013298808598935563) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6646480248631804,-0.06309887085251303) circle (0.020);
\fill[fill={rgb,255:red,222; green,222; blue,222}] (0.6646480248631804,-0.06309887085251303) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.11587301828711795,0.3633017183959676) circle (0.020);
\fill[fill={rgb,255:red,31; green,31; blue,31}] (-0.11587301828711795,0.3633017183959676) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5524841077982071,-0.0018234436892857198) circle (0.020);
\fill[fill={rgb,255:red,194; green,194; blue,194}] (0.5524841077982071,-0.0018234436892857198) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.13411095364295636,0.22673485210952776) circle (0.020);
\fill[fill={rgb,255:red,92; green,92; blue,92}] (0.13411095364295636,0.22673485210952776) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.05616655721492772,0.3306839300524687) circle (0.020);
\fill[fill={rgb,255:red,46; green,46; blue,46}] (-0.05616655721492772,0.3306839300524687) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6696980858024758,-0.06585773171751302) circle (0.020);
\fill[fill={rgb,255:red,223; green,223; blue,223}] (0.6696980858024758,-0.06585773171751302) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.4681749600396796,0.04423485364780588) circle (0.020);
\fill[fill={rgb,255:red,174; green,174; blue,174}] (0.4681749600396796,0.04423485364780588) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6092688713979999,-0.032845101429043566) circle (0.020);
\fill[fill={rgb,255:red,208; green,208; blue,208}] (0.6092688713979999,-0.032845101429043566) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.11493483408195909,0.23721081397124277) circle (0.020);
\fill[fill={rgb,255:red,88; green,88; blue,88}] (0.11493483408195909,0.23721081397124277) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.16487715661068447,0.2099271988252185) circle (0.020);
\fill[fill={rgb,255:red,100; green,100; blue,100}] (0.16487715661068447,0.2099271988252185) circle (0.020);


==> figures/figure2_image.tex <==
\fill[fill={rgb,255:red,209; green,0; blue,19}]  (0.0,0.0) -- (0.125,0.0) -- (0.125,0.125) -- (0.0,0.125);
\fill[fill={rgb,255:red,127; green,0; blue,46}]  (0.0,0.125) -- (0.125,0.125) -- (0.125,0.25) -- (0.0,0.25);
\fill[fill={rgb,255:red,236; green,0; blue,24}]  (0.0,0.25) -- (0.125,0.25) -- (0.125,0.375) -- (0.0,0.375);
\fill[fill={rgb,255:red,134; green,0; blue,99}]  (0.0,0.375) -- (0.125,0.375) -- (0.125,0.5) -- (0.0,0.5);
\fill[fill={rgb,255:red,106; green,0; blue,210}]  (0.0,0.5) -- (0.125,0.5) -- (0.125,0.625) -- (0.0,0.625);
\fill[fill={rgb,255:red,146; green,0; blue,177}]  (0.0,0.625) -- (0.125,0.625) -- (0.125,0.75) -- (0.0,0.75);
\fill[fill={rgb,255:red,236; green,0; blue,69}]  (0.0,0.75) -- (0.125,0.75) -- (0.125,0.875) -- (0.0,0.875);
\fill[fill={rgb,255:red,51; green,0; blue,168}]  (0.0,0.875) -- (0.125,0.875) -- (0.125,1.0) -- (0.0,1.0);
\fill[fill={rgb,255:red,117; green,0; blue,186}]  (0.125,0.0) -- (0.25,0.0) -- (0.25,0.125) -- (0.125,0.125);
\fill[fill={rgb,255:red,87; green,0; blue,102}]  (0.125,0.125) -- (0.25,0.125) -- (0.25,0.25) -- (0.125,0.25);
\fill[fill={rgb,255:red,90; green,0; blue,240}]  (0.125,0.25) -- (0.25,0.25) -- (0.25,0.375) -- (0.125,0.375);
\fill[fill={rgb,255:red,164; green,0; blue,163}]  (0.125,0.375) -- (0.25,0.375) -- (0.25,0.5) -- (0.125,0.5);
\fill[fill={rgb,255:red,39; green,0; blue,183}]  (0.125,0.5) -- (0.25,0.5) -- (0.25,0.625) -- (0.125,0.625);
\fill[fill={rgb,255:red,158; green,0; blue,88}]  (0.125,0.625) -- (0.25,0.625) -- (0.25,0.75) -- (0.125,0.75);
\fill[fill={rgb,255:red,124; green,0; blue,81}]  (0.125,0.75) -- (0.25,0.75) -- (0.25,0.875) -- (0.125,0.875);
\fill[fill={rgb,255:red,32; green,0; blue,242}]  (0.125,0.875) -- (0.25,0.875) -- (0.25,1.0) -- (0.125,1.0);
\fill[fill={rgb,255:red,183; green,0; blue,79}]  (0.25,0.0) -- (0.375,0.0) -- (0.375,0.125) -- (0.25,0.125);
\fill[fill={rgb,255:red,19; green,0; blue,234}]  (0.25,0.125) -- (0.375,0.125) -- (0.375,0.25) -- (0.25,0.25);
\fill[fill={rgb,255:red,236; green,0; blue,38}]  (0.25,0.25) -- (0.375,0.25) -- (0.375,0.375) -- (0.25,0.375);
\fill[fill={rgb,255:red,77; green,0; blue,127}]  (0.25,0.375) -- (0.375,0.375) -- (0.375,0.5) -- (0.25,0.5);
\fill[fill={rgb,255:red,192; green,0; blue,132}]  (0.25,0.5) -- (0.375,0.5) -- (0.375,0.625) -- (0.25,0.625);
\fill[fill={rgb,255:red,150; green,0; blue,193}]  (0.25,0.625) -- (0.375,0.625) -- (0.375,0.75) -- (0.25,0.75);
\fill[fill={rgb,255:red,186; green,0; blue,41}]  (0.25,0.75) -- (0.375,0.75) -- (0.375,0.875) -- (0.25,0.875);
\fill[fill={rgb,255:red,188; green,0; blue,49}]  (0.25,0.875) -- (0.375,0.875) -- (0.375,1.0) -- (0.25,1.0);
\fill[fill={rgb,255:red,61; green,0; blue,239}]  (0.375,0.0) -- (0.5,0.0) -- (0.5,0.125) -- (0.375,0.125);
\fill[fill={rgb,255:red,155; green,0; blue,23}]  (0.375,0.125) -- (0.5,0.125) -- (0.5,0.25) -- (0.375,0.25);
\fill[fill={rgb,255:red,105; green,0; blue,159}]  (0.375,0.25) -- (0.5,0.25) -- (0.5,0.375) -- (0.375,0.375);
\fill[fill={rgb,255:red,65; green,0; blue,97}]  (0.375,0.375) -- (0.5,0.375) -- (0.5,0.5) -- (0.375,0.5);
\fill[fill={rgb,255:red,177; green,0; blue,147}]  (0.375,0.5) -- (0.5,0.5) -- (0.5,0.625) -- (0.375,0.625);
\fill[fill={rgb,255:red,89; green,0; blue,141}]  (0.375,0.625) -- (0.5,0.625) -- (0.5,0.75) -- (0.375,0.75);
\fill[fill={rgb,255:red,126; green,0; blue,118}]  (0.375,0.75) -- (0.5,0.75) -- (0.5,0.875) -- (0.375,0.875);
\fill[fill={rgb,255:red,15; green,0; blue,253}]  (0.375,0.875) -- (0.5,0.875) -- (0.5,1.0) -- (0.375,1.0);
\fill[fill={rgb,255:red,17; green,0; blue,185}]  (0.5,0.0) -- (0.625,0.0) -- (0.625,0.125) -- (0.5,0.125);
\fill[fill={rgb,255:red,185; green,0; blue,7}]  (0.5,0.125) -- (0.625,0.125) -- (0.625,0.25) -- (0.5,0.25);
\fill[fill={rgb,255:red,118; green,0; blue,68}]  (0.5,0.25) -- (0.625,0.25) -- (0.625,0.375) -- (0.5,0.375);
\fill[fill={rgb,255:red,227; green,0; blue,109}]  (0.5,0.375) -- (0.625,0.375) -- (0.625,0.5) -- (0.5,0.5);
\fill[fill={rgb,255:red,234; green,0; blue,5}]  (0.5,0.5) -- (0.625,0.5) -- (0.625,0.625) -- (0.5,0.625);
\fill[fill={rgb,255:red,191; green,0; blue,24}]  (0.5,0.625) -- (0.625,0.625) -- (0.625,0.75) -- (0.5,0.75);
\fill[fill={rgb,255:red,68; green,0; blue,204}]  (0.5,0.75) -- (0.625,0.75) -- (0.625,0.875) -- (0.5,0.875);
\fill[fill={rgb,255:red,171; green,0; blue,62}]  (0.5,0.875) -- (0.625,0.875) -- (0.625,1.0) -- (0.5,1.0);
\fill[fill={rgb,255:red,161; green,0; blue,131}]  (0.625,0.0) -- (0.75,0.0) -- (0.75,0.125) -- (0.625,0.125);
\fill[fill={rgb,255:red,145; green,0; blue,198}]  (0.625,0.125) -- (0.75,0.125) -- (0.75,0.25) -- (0.625,0.25);
\fill[fill={rgb,255:red,173; green,0; blue,9}]  (0.625,0.25) -- (0.75,0.25) -- (0.75,0.375) -- (0.625,0.375);
\fill[fill={rgb,255:red,45; green,0; blue,196}]  (0.625,0.375) -- (0.75,0.375) -- (0.75,0.5) -- (0.625,0.5);
\fill[fill={rgb,255:red,207; green,0; blue,64}]  (0.625,0.5) -- (0.75,0.5) -- (0.75,0.625) -- (0.625,0.625);
\fill[fill={rgb,255:red,97; green,0; blue,70}]  (0.625,0.625) -- (0.75,0.625) -- (0.75,0.75) -- (0.625,0.75);
\fill[fill={rgb,255:red,144; green,0; blue,145}]  (0.625,0.75) -- (0.75,0.75) -- (0.75,0.875) -- (0.625,0.875);
\fill[fill={rgb,255:red,182; green,0; blue,101}]  (0.625,0.875) -- (0.75,0.875) -- (0.75,1.0) -- (0.625,1.0);
\fill[fill={rgb,255:red,97; green,0; blue,109}]  (0.75,0.0) -- (0.875,0.0) -- (0.875,0.125) -- (0.75,0.125);
\fill[fill={rgb,255:red,114; green,0; blue,164}]  (0.75,0.125) -- (0.875,0.125) -- (0.875,0.25) -- (0.75,0.25);
\fill[fill={rgb,255:red,151; green,0; blue,101}]  (0.75,0.25) -- (0.875,0.25) -- (0.875,0.375) -- (0.75,0.375);
\fill[fill={rgb,255:red,174; green,0; blue,32}]  (0.75,0.375) -- (0.875,0.375) -- (0.875,0.5) -- (0.75,0.5);
\fill[fill={rgb,255:red,22; green,0; blue,148}]  (0.75,0.5) -- (0.875,0.5) -- (0.875,0.625) -- (0.75,0.625);
\fill[fill={rgb,255:red,84; green,0; blue,185}]  (0.75,0.625) -- (0.875,0.625) -- (0.875,0.75) -- (0.75,0.75);
\fill[fill={rgb,255:red,21; green,0; blue,168}]  (0.75,0.75) -- (0.875,0.75) -- (0.875,0.875) -- (0.75,0.875);
\fill[fill={rgb,255:red,116; green,0; blue,154}]  (0.75,0.875) -- (0.875,0.875) -- (0.875,1.0) -- (0.75,1.0);
\fill[fill={rgb,255:red,216; green,0; blue,87}]  (0.875,0.0) -- (1.0,0.0) -- (1.0,0.125) -- (0.875,0.125);
\fill[fill={rgb,255:red,14; green,0; blue,205}]  (0.875,0.125) -- (1.0,0.125) -- (1.0,0.25) -- (0.875,0.25);
\fill[fill={rgb,255:red,206; green,0; blue,82}]  (0.875,0.25) -- (1.0,0.25) -- (1.0,0.375) -- (0.875,0.375);
\fill[fill={rgb,255:red,40; green,0; blue,164}]  (0.875,0.375) -- (1.0,0.375) -- (1.0,0.5) -- (0.875,0.5);
\fill[fill={rgb,255:red,62; green,0; blue,217}]  (0.875,0.5) -- (1.0,0.5) -- (1.0,0.625) -- (0.875,0.625);
\fill[fill={rgb,255:red,80; green,0; blue,156}]  (0.875,0.625) -- (1.0,0.625) -- (1.0,0.75) -- (0.875,0.75);
\fill[fill={rgb,255:red,188; green,0; blue,102}]  (0.875,0.75) -- (1.0,0.75) -- (1.0,0.875) -- (0.875,0.875);
\fill[fill={rgb,255:red,38; green,0; blue,129}]  (0.875,0.875) -- (1.0,0.875) -- (1.0,1.0) -- (0.875,1.0);
\draw[black, -, line width = 0.1] (0,0.0) -- (1,0.0);
\draw[black, -, line width = 0.1] (0.0, 0) -- (0.0, 1);
\draw[black, -, line width = 0.1] (0,0.125) -- (1,0.125);
\draw[black, -, line width = 0.1] (0.125, 0) -- (0.125, 1);
\draw[black, -, line width = 0.1] (0,0.25) -- (1,0.25);
\draw[black, -, line width = 0.1] (0.25, 0) -- (0.25, 1);
\draw[black, -, line width = 0.1] (0,0.375) -- (1,0.375);
\draw[black, -, line width = 0.1] (0.375, 0) -- (0.375, 1);
\draw[black, -, line width = 0.1] (0,0.5) -- (1,0.5);
\draw[black, -, line width = 0.1] (0.5, 0) -- (0.5, 1);
\draw[black, -, line width = 0.1] (0,0.625) -- (1,0.625);
\draw[black, -, line width = 0.1] (0.625, 0) -- (0.625, 1);
\draw[black, -, line width = 0.1] (0,0.75) -- (1,0.75);
\draw[black, -, line width = 0.1] (0.75, 0) -- (0.75, 1);
\draw[black, -, line width = 0.1] (0,0.875) -- (1,0.875);
\draw[black, -, line width = 0.1] (0.875, 0) -- (0.875, 1);
\draw[black, -, line width = 0.1] (0,1.0) -- (1,1.0);
\draw[black, -, line width = 0.1] (1.0, 0) -- (1.0, 1);


==> figures/figure2_points.tex <==
\begin{scope}[scale=0.185]
\begin{axis}[width=0.5\textwidth,height=0.5\textwidth,grid=major,xmin=0.0,xmax=1.0,ymin=0.0,ymax=1.0,ticks=none]
	\addplot[only marks, scatter,colormap name=mine,point meta=y-x,domain=0:1] 
		coordinates {
( 0.8202041704413296 , 0.07628025353023737 )
( 0.4984247674129366 , 0.18288786191229237 )
( 0.9268010853831867 , 0.09608852539259066 )
( 0.5273644078112081 , 0.39197019254644644 )
( 0.4194488001063227 , 0.8261326504107683 )
( 0.5743722550301275 , 0.696873432205544 )
( 0.9289205660903701 , 0.27286030753684837 )
( 0.2007151986453794 , 0.6598150333145507 )
( 0.46224454418719985 , 0.7329328567767481 )
( 0.342876958634608 , 0.4017393904958452 )
( 0.3543545048940159 , 0.9422365848723856 )
( 0.6466234862868944 , 0.6416022761181387 )
( 0.15648664390872535 , 0.7180661420327928 )
( 0.6223219967194824 , 0.3482228422560979 )
( 0.48828781340915783 , 0.32001741705530184 )
( 0.12761947313259792 , 0.9497758907046843 )
( 0.7188779739238289 , 0.31172419194823897 )
( 0.0756814074676318 , 0.9205740450269606 )
( 0.928600733336744 , 0.1522930123391687 )
( 0.30548567287672435 , 0.498694337397388 )
( 0.7543365439343221 , 0.5197342844826867 )
( 0.5906880260232503 , 0.7574932299904413 )
( 0.7316858778427182 , 0.1631244864843146 )
( 0.7384460460186435 , 0.19313601268748143 )
( 0.24242220976055634 , 0.940164811579578 )
( 0.6097223989603282 , 0.09038082550318216 )
( 0.4131667928355628 , 0.6238257908972612 )
( 0.25715326144486506 , 0.3821452501067999 )
( 0.6962678910242377 , 0.5774136803984509 )
( 0.3491204393574636 , 0.5547379482787673 )
( 0.4942989078304718 , 0.46653182517714653 )
( 0.05955195873105679 , 0.9936523419991984 )
( 0.07034584632316154 , 0.7277246903958884 )
( 0.7285611159686596 , 0.027914974447377894 )
( 0.46453807952613024 , 0.2680759846302929 )
( 0.8926840043927275 , 0.4276633955525242 )
( 0.920710421618857 , 0.02324161392944324 )
( 0.7499289253737385 , 0.09513713935319129 )
( 0.2684421676029399 , 0.8037268753642233 )
( 0.6737868847086173 , 0.24543000794190203 )
( 0.6346858784941599 , 0.5172903443628526 )
( 0.572328152021811 , 0.7769033116284686 )
( 0.6797034640804087 , 0.036657815009165595 )
( 0.17886925902107464 , 0.7717353371789318 )
( 0.8151148438886053 , 0.25122374955468185 )
( 0.3807214126354659 , 0.2777372143317143 )
( 0.5647717477877299 , 0.5715069340329069 )
( 0.7174546089773177 , 0.3995517539371371 )
( 0.3819976728982321 , 0.42978443837280916 )
( 0.44928694175315464 , 0.6447437852375126 )
( 0.592360810638002 , 0.3972306209245981 )
( 0.6856733656422312 , 0.1289147103298487 )
( 0.08879323152023322 , 0.5817559945870591 )
( 0.3307323145838629 , 0.727118574122373 )
( 0.08355242309610672 , 0.6591022010229066 )
( 0.4564596408612209 , 0.6066385493894038 )
( 0.8472730866087572 , 0.3444127526442948 )
( 0.05876583812587921 , 0.8045299232976187 )
( 0.8117260943758872 , 0.3218448607194123 )
( 0.15932066528061012 , 0.6446497372804534 )
( 0.24413452239929478 , 0.8515490427939978 )
( 0.31702340827098424 , 0.6153743276293124 )
( 0.7381643489023157 , 0.4023840274749544 )
( 0.15168443317060087 , 0.5079963443622656 )
};
    \draw[dashed,gray] \pgfextra{
	  \pgfpathellipse{\pgfplotspointaxisxy{0.5}{0.5}}
		{\pgfplotspointaxisdirectionxy{0.5}{-0.5}}
		{\pgfplotspointaxisdirectionxy{0.2}{0.2}}
	};

	\end{axis}
\end{scope}

==> figures/figure2_points_projection.tex <==
\draw[gray, -, line width = 0.1] (0.8202041704413296,0.07628025353023737) -- (0.7258080251981646,-0.09651073131436189);
\draw[gray, -, line width = 0.1] (0.4984247674129366,0.18288786191229237) -- (0.43313564235877966,0.0633769201393091);
\draw[gray, -, line width = 0.1] (0.9268010853831867,0.09608852539259066) -- (0.7995697191241723,-0.13680692836123554);
\draw[gray, -, line width = 0.1] (0.5273644078112081,0.39197019254644644) -- (0.36745518244467984,0.0992583189244671);
\draw[gray, -, line width = 0.1] (0.4194488001063227,0.8261326504107683) -- (0.10167629725832766,0.2444539856496782);
\draw[gray, -, line width = 0.1] (0.5743722550301275,0.696873432205544) -- (0.27537471550374976,0.14956210728027605);
\draw[gray, -, line width = 0.1] (0.9289205660903701,0.27286030753684837) -- (0.7268278768308432,-0.09706787880056555);
\draw[gray, -, line width = 0.1] (0.2007151986453794,0.6598150333145507) -- (0.003194086432189271,0.2982550626293187);
\draw[gray, -, line width = 0.1] (0.4622445441871999,0.7329328567767481) -- (0.1738479499694425,0.20502643207745483);
\draw[gray, -, line width = 0.1] (0.342876958634608,0.4017393904958452) -- (0.22126171244982376,0.17912417558156046);
\draw[gray, -, line width = 0.1] (0.3543545048940158,0.9422365848723857) -- (0.0026948047153944822,0.2985278214743372);
\draw[gray, -, line width = 0.1] (0.6466234862868944,0.6416022761181387) -- (0.3542736216292249,0.1064594384179775);
\draw[gray, -, line width = 0.1] (0.15648664390872535,0.7180661420327928) -- (-0.055376894900497985,0.33025253556395995);
\draw[gray, -, line width = 0.1] (0.6223219967194824,0.3482228422560979) -- (0.45899294198800455,0.04925101297122658);
\draw[gray, -, line width = 0.1] (0.48828781340915783,0.32001741705530184) -- (0.36763338463930134,0.09916096662184976);
\draw[gray, -, line width = 0.1] (0.12761947313259792,0.9497758907046843) -- (-0.17509749495794055,0.3956561974609335);
\draw[gray, -, line width = 0.1] (0.7188779739238289,0.31172419194823897) -- (0.5487119167639644,0.00023731366488755068);
\draw[gray, -, line width = 0.1] (0.0756814074676318,0.9205740450269606) -- (-0.20281140319065843,0.41079637453176954);
\draw[gray, -, line width = 0.1] (0.928600733336744,0.1522930123391687) -- (0.7773084975797,-0.12464556760452611);
\draw[gray, -, line width = 0.1] (0.30548567287672435,0.498694337397388) -- (0.15167238328808316,0.21714099936917844);
\draw[gray, -, line width = 0.1] (0.7543365439343221,0.5197342844826867) -- (0.4885031466314675,0.03312951469870301);
\draw[gray, -, line width = 0.1] (0.5906880260232503,0.7574932299904413) -- (0.26243542487465504,0.1566308739677629);
\draw[gray, -, line width = 0.1] (0.7316858778427182,0.1631244864843146) -- (0.6210971089832117,-0.039306897072308666);
\draw[gray, -, line width = 0.1] (0.7384460460186435,0.19313601268748143) -- (0.6136765460430453,-0.03525302506205319);
\draw[gray, -, line width = 0.1] (0.24242220976055634,0.940164811579578) -- (-0.08263831287569709,0.3451455160804835);
\draw[gray, -, line width = 0.1] (0.6097223989603282,0.09038082550318216) -- (0.5577726351282515,-0.004712579337295908);
\draw[gray, -, line width = 0.1] (0.4131667928355628,0.6238257908972612) -- (0.18195587827012355,0.20059705065931785);
\draw[gray, -, line width = 0.1] (0.25715326144486506,0.3821452501067999) -- (0.1634854585301892,0.21068748695170386);
\draw[gray, -, line width = 0.1] (0.6962678910242377,0.5774136803984509) -- (0.41951373760125626,0.07081860062475909);
\draw[gray, -, line width = 0.1] (0.3491204393574636,0.5547379482787673) -- (0.16169821278096097,0.21166386375447);
\draw[gray, -, line width = 0.1] (0.4942989078304718,0.46653182517714653) -- (0.3106190242928545,0.13030805363596473);
\draw[gray, -, line width = 0.1] (0.05955195873105679,0.9936523419991984) -- (-0.24598014999197915,0.43437956839276726);
\draw[black, ->, line width = 0.2] (-0.3337384061810164,0.4823221222531875) -- (0.8873279753132095,-0.18474948222165583);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.8202041704413296,0.07628025353023737) circle (0.020);
\fill[fill={rgb,255:red,209; green,0; blue,19}] (0.8202041704413296,0.07628025353023737) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.4984247674129366,0.18288786191229237) circle (0.020);
\fill[fill={rgb,255:red,127; green,0; blue,46}] (0.4984247674129366,0.18288786191229237) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.9268010853831867,0.09608852539259066) circle (0.020);
\fill[fill={rgb,255:red,236; green,0; blue,24}] (0.9268010853831867,0.09608852539259066) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5273644078112081,0.39197019254644644) circle (0.020);
\fill[fill={rgb,255:red,134; green,0; blue,99}] (0.5273644078112081,0.39197019254644644) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.4194488001063227,0.8261326504107683) circle (0.020);
\fill[fill={rgb,255:red,106; green,0; blue,210}] (0.4194488001063227,0.8261326504107683) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5743722550301275,0.696873432205544) circle (0.020);
\fill[fill={rgb,255:red,146; green,0; blue,177}] (0.5743722550301275,0.696873432205544) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.9289205660903701,0.27286030753684837) circle (0.020);
\fill[fill={rgb,255:red,236; green,0; blue,69}] (0.9289205660903701,0.27286030753684837) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.2007151986453794,0.6598150333145507) circle (0.020);
\fill[fill={rgb,255:red,51; green,0; blue,168}] (0.2007151986453794,0.6598150333145507) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.4622445441871999,0.7329328567767481) circle (0.020);
\fill[fill={rgb,255:red,117; green,0; blue,186}] (0.4622445441871999,0.7329328567767481) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.342876958634608,0.4017393904958452) circle (0.020);
\fill[fill={rgb,255:red,87; green,0; blue,102}] (0.342876958634608,0.4017393904958452) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.3543545048940158,0.9422365848723857) circle (0.020);
\fill[fill={rgb,255:red,90; green,0; blue,240}] (0.3543545048940158,0.9422365848723857) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6466234862868944,0.6416022761181387) circle (0.020);
\fill[fill={rgb,255:red,164; green,0; blue,163}] (0.6466234862868944,0.6416022761181387) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.15648664390872535,0.7180661420327928) circle (0.020);
\fill[fill={rgb,255:red,39; green,0; blue,183}] (0.15648664390872535,0.7180661420327928) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6223219967194824,0.3482228422560979) circle (0.020);
\fill[fill={rgb,255:red,158; green,0; blue,88}] (0.6223219967194824,0.3482228422560979) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.48828781340915783,0.32001741705530184) circle (0.020);
\fill[fill={rgb,255:red,124; green,0; blue,81}] (0.48828781340915783,0.32001741705530184) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.12761947313259792,0.9497758907046843) circle (0.020);
\fill[fill={rgb,255:red,32; green,0; blue,242}] (0.12761947313259792,0.9497758907046843) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7188779739238289,0.31172419194823897) circle (0.020);
\fill[fill={rgb,255:red,183; green,0; blue,79}] (0.7188779739238289,0.31172419194823897) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.0756814074676318,0.9205740450269606) circle (0.020);
\fill[fill={rgb,255:red,19; green,0; blue,234}] (0.0756814074676318,0.9205740450269606) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.928600733336744,0.1522930123391687) circle (0.020);
\fill[fill={rgb,255:red,236; green,0; blue,38}] (0.928600733336744,0.1522930123391687) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.30548567287672435,0.498694337397388) circle (0.020);
\fill[fill={rgb,255:red,77; green,0; blue,127}] (0.30548567287672435,0.498694337397388) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7543365439343221,0.5197342844826867) circle (0.020);
\fill[fill={rgb,255:red,192; green,0; blue,132}] (0.7543365439343221,0.5197342844826867) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5906880260232503,0.7574932299904413) circle (0.020);
\fill[fill={rgb,255:red,150; green,0; blue,193}] (0.5906880260232503,0.7574932299904413) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7316858778427182,0.1631244864843146) circle (0.020);
\fill[fill={rgb,255:red,186; green,0; blue,41}] (0.7316858778427182,0.1631244864843146) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7384460460186435,0.19313601268748143) circle (0.020);
\fill[fill={rgb,255:red,188; green,0; blue,49}] (0.7384460460186435,0.19313601268748143) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.24242220976055634,0.940164811579578) circle (0.020);
\fill[fill={rgb,255:red,61; green,0; blue,239}] (0.24242220976055634,0.940164811579578) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6097223989603282,0.09038082550318216) circle (0.020);
\fill[fill={rgb,255:red,155; green,0; blue,23}] (0.6097223989603282,0.09038082550318216) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.4131667928355628,0.6238257908972612) circle (0.020);
\fill[fill={rgb,255:red,105; green,0; blue,159}] (0.4131667928355628,0.6238257908972612) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.25715326144486506,0.3821452501067999) circle (0.020);
\fill[fill={rgb,255:red,65; green,0; blue,97}] (0.25715326144486506,0.3821452501067999) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6962678910242377,0.5774136803984509) circle (0.020);
\fill[fill={rgb,255:red,177; green,0; blue,147}] (0.6962678910242377,0.5774136803984509) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.3491204393574636,0.5547379482787673) circle (0.020);
\fill[fill={rgb,255:red,89; green,0; blue,141}] (0.3491204393574636,0.5547379482787673) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.4942989078304718,0.46653182517714653) circle (0.020);
\fill[fill={rgb,255:red,126; green,0; blue,118}] (0.4942989078304718,0.46653182517714653) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.05955195873105679,0.9936523419991984) circle (0.020);
\fill[fill={rgb,255:red,15; green,0; blue,253}] (0.05955195873105679,0.9936523419991984) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7258080251981646,-0.09651073131436189) circle (0.020);
\fill[fill={rgb,255:red,237; green,237; blue,237}] (0.7258080251981646,-0.09651073131436189) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.43313564235877966,0.0633769201393091) circle (0.020);
\fill[fill={rgb,255:red,165; green,165; blue,165}] (0.43313564235877966,0.0633769201393091) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7995697191241723,-0.13680692836123554) circle (0.020);
\fill[fill={rgb,255:red,255; green,255; blue,255}] (0.7995697191241723,-0.13680692836123554) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.36745518244467984,0.0992583189244671) circle (0.020);
\fill[fill={rgb,255:red,149; green,149; blue,149}] (0.36745518244467984,0.0992583189244671) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.10167629725832766,0.2444539856496782) circle (0.020);
\fill[fill={rgb,255:red,84; green,84; blue,84}] (0.10167629725832766,0.2444539856496782) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.27537471550374976,0.14956210728027605) circle (0.020);
\fill[fill={rgb,255:red,127; green,127; blue,127}] (0.27537471550374976,0.14956210728027605) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7268278768308432,-0.09706787880056555) circle (0.020);
\fill[fill={rgb,255:red,237; green,237; blue,237}] (0.7268278768308432,-0.09706787880056555) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.003194086432189271,0.2982550626293187) circle (0.020);
\fill[fill={rgb,255:red,60; green,60; blue,60}] (0.003194086432189271,0.2982550626293187) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.1738479499694425,0.20502643207745483) circle (0.020);
\fill[fill={rgb,255:red,102; green,102; blue,102}] (0.1738479499694425,0.20502643207745483) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.22126171244982376,0.17912417558156046) circle (0.020);
\fill[fill={rgb,255:red,113; green,113; blue,113}] (0.22126171244982376,0.17912417558156046) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.0026948047153944822,0.2985278214743372) circle (0.020);
\fill[fill={rgb,255:red,60; green,60; blue,60}] (0.0026948047153944822,0.2985278214743372) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.3542736216292249,0.1064594384179775) circle (0.020);
\fill[fill={rgb,255:red,146; green,146; blue,146}] (0.3542736216292249,0.1064594384179775) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.055376894900497985,0.33025253556395995) circle (0.020);
\fill[fill={rgb,255:red,46; green,46; blue,46}] (-0.055376894900497985,0.33025253556395995) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.45899294198800455,0.04925101297122658) circle (0.020);
\fill[fill={rgb,255:red,171; green,171; blue,171}] (0.45899294198800455,0.04925101297122658) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.36763338463930134,0.09916096662184976) circle (0.020);
\fill[fill={rgb,255:red,149; green,149; blue,149}] (0.36763338463930134,0.09916096662184976) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.17509749495794055,0.3956561974609335) circle (0.020);
\fill[fill={rgb,255:red,17; green,17; blue,17}] (-0.17509749495794055,0.3956561974609335) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5487119167639644,0.00023731366488755068) circle (0.020);
\fill[fill={rgb,255:red,193; green,193; blue,193}] (0.5487119167639644,0.00023731366488755068) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.20281140319065843,0.41079637453176954) circle (0.020);
\fill[fill={rgb,255:red,10; green,10; blue,10}] (-0.20281140319065843,0.41079637453176954) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7773084975797,-0.12464556760452611) circle (0.020);
\fill[fill={rgb,255:red,249; green,249; blue,249}] (0.7773084975797,-0.12464556760452611) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.15167238328808316,0.21714099936917844) circle (0.020);
\fill[fill={rgb,255:red,96; green,96; blue,96}] (0.15167238328808316,0.21714099936917844) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.4885031466314675,0.03312951469870301) circle (0.020);
\fill[fill={rgb,255:red,179; green,179; blue,179}] (0.4885031466314675,0.03312951469870301) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.26243542487465504,0.1566308739677629) circle (0.020);
\fill[fill={rgb,255:red,123; green,123; blue,123}] (0.26243542487465504,0.1566308739677629) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6210971089832117,-0.039306897072308666) circle (0.020);
\fill[fill={rgb,255:red,211; green,211; blue,211}] (0.6210971089832117,-0.039306897072308666) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6136765460430453,-0.03525302506205319) circle (0.020);
\fill[fill={rgb,255:red,209; green,209; blue,209}] (0.6136765460430453,-0.03525302506205319) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.08263831287569709,0.3451455160804835) circle (0.020);
\fill[fill={rgb,255:red,39; green,39; blue,39}] (-0.08263831287569709,0.3451455160804835) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5577726351282515,-0.004712579337295908) circle (0.020);
\fill[fill={rgb,255:red,196; green,196; blue,196}] (0.5577726351282515,-0.004712579337295908) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.18195587827012355,0.20059705065931785) circle (0.020);
\fill[fill={rgb,255:red,104; green,104; blue,104}] (0.18195587827012355,0.20059705065931785) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.1634854585301892,0.21068748695170386) circle (0.020);
\fill[fill={rgb,255:red,99; green,99; blue,99}] (0.1634854585301892,0.21068748695170386) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.41951373760125626,0.07081860062475909) circle (0.020);
\fill[fill={rgb,255:red,162; green,162; blue,162}] (0.41951373760125626,0.07081860062475909) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.16169821278096097,0.21166386375447) circle (0.020);
\fill[fill={rgb,255:red,99; green,99; blue,99}] (0.16169821278096097,0.21166386375447) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.3106190242928545,0.13030805363596473) circle (0.020);
\fill[fill={rgb,255:red,135; green,135; blue,135}] (0.3106190242928545,0.13030805363596473) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.24598014999197915,0.43437956839276726) circle (0.020);
\fill[fill={rgb,255:red,0; green,0; blue,0}] (-0.24598014999197915,0.43437956839276726) circle (0.020);


==> figures/figure3_image.tex <==
\fill[fill={rgb,255:red,166; green,0; blue,51}]  (0.0,0.0) -- (0.125,0.0) -- (0.125,0.125) -- (0.0,0.125);
\fill[fill={rgb,255:red,40; green,0; blue,232}]  (0.0,0.125) -- (0.125,0.125) -- (0.125,0.25) -- (0.0,0.25);
\fill[fill={rgb,255:red,228; green,0; blue,87}]  (0.0,0.25) -- (0.125,0.25) -- (0.125,0.375) -- (0.0,0.375);
\fill[fill={rgb,255:red,20; green,0; blue,177}]  (0.0,0.375) -- (0.125,0.375) -- (0.125,0.5) -- (0.0,0.5);
\fill[fill={rgb,255:red,159; green,0; blue,33}]  (0.0,0.5) -- (0.125,0.5) -- (0.125,0.625) -- (0.0,0.625);
\fill[fill={rgb,255:red,26; green,0; blue,221}]  (0.0,0.625) -- (0.125,0.625) -- (0.125,0.75) -- (0.0,0.75);
\fill[fill={rgb,255:red,31; green,0; blue,187}]  (0.0,0.75) -- (0.125,0.75) -- (0.125,0.875) -- (0.0,0.875);
\fill[fill={rgb,255:red,177; green,0; blue,20}]  (0.0,0.875) -- (0.125,0.875) -- (0.125,1.0) -- (0.0,1.0);
\fill[fill={rgb,255:red,109; green,0; blue,196}]  (0.125,0.0) -- (0.25,0.0) -- (0.25,0.125) -- (0.125,0.125);
\fill[fill={rgb,255:red,187; green,0; blue,67}]  (0.125,0.125) -- (0.25,0.125) -- (0.25,0.25) -- (0.125,0.25);
\fill[fill={rgb,255:red,171; green,0; blue,68}]  (0.125,0.25) -- (0.25,0.25) -- (0.25,0.375) -- (0.125,0.375);
\fill[fill={rgb,255:red,69; green,0; blue,145}]  (0.125,0.375) -- (0.25,0.375) -- (0.25,0.5) -- (0.125,0.5);
\fill[fill={rgb,255:red,68; green,0; blue,207}]  (0.125,0.5) -- (0.25,0.5) -- (0.25,0.625) -- (0.125,0.625);
\fill[fill={rgb,255:red,92; green,0; blue,206}]  (0.125,0.625) -- (0.25,0.625) -- (0.25,0.75) -- (0.125,0.75);
\fill[fill={rgb,255:red,161; green,0; blue,95}]  (0.125,0.75) -- (0.25,0.75) -- (0.25,0.875) -- (0.125,0.875);
\fill[fill={rgb,255:red,56; green,0; blue,170}]  (0.125,0.875) -- (0.25,0.875) -- (0.25,1.0) -- (0.125,1.0);
\fill[fill={rgb,255:red,206; green,0; blue,22}]  (0.25,0.0) -- (0.375,0.0) -- (0.375,0.125) -- (0.25,0.125);
\fill[fill={rgb,255:red,18; green,0; blue,188}]  (0.25,0.125) -- (0.375,0.125) -- (0.375,0.25) -- (0.25,0.25);
\fill[fill={rgb,255:red,209; green,0; blue,71}]  (0.25,0.25) -- (0.375,0.25) -- (0.375,0.375) -- (0.25,0.375);
\fill[fill={rgb,255:red,217; green,0; blue,30}]  (0.25,0.375) -- (0.375,0.375) -- (0.375,0.5) -- (0.25,0.5);
\fill[fill={rgb,255:red,176; green,0; blue,59}]  (0.25,0.5) -- (0.375,0.5) -- (0.375,0.625) -- (0.25,0.625);
\fill[fill={rgb,255:red,204; green,0; blue,94}]  (0.25,0.625) -- (0.375,0.625) -- (0.375,0.75) -- (0.25,0.75);
\fill[fill={rgb,255:red,216; green,0; blue,103}]  (0.25,0.75) -- (0.375,0.75) -- (0.375,0.875) -- (0.25,0.875);
\fill[fill={rgb,255:red,199; green,0; blue,69}]  (0.25,0.875) -- (0.375,0.875) -- (0.375,1.0) -- (0.25,1.0);
\fill[fill={rgb,255:red,158; green,0; blue,31}]  (0.375,0.0) -- (0.5,0.0) -- (0.5,0.125) -- (0.375,0.125);
\fill[fill={rgb,255:red,24; green,0; blue,206}]  (0.375,0.125) -- (0.5,0.125) -- (0.5,0.25) -- (0.375,0.25);
\fill[fill={rgb,255:red,103; green,0; blue,166}]  (0.375,0.25) -- (0.5,0.25) -- (0.5,0.375) -- (0.375,0.375);
\fill[fill={rgb,255:red,69; green,0; blue,184}]  (0.375,0.375) -- (0.5,0.375) -- (0.5,0.5) -- (0.375,0.5);
\fill[fill={rgb,255:red,166; green,0; blue,22}]  (0.375,0.5) -- (0.5,0.5) -- (0.5,0.625) -- (0.375,0.625);
\fill[fill={rgb,255:red,177; green,0; blue,48}]  (0.375,0.625) -- (0.5,0.625) -- (0.5,0.75) -- (0.375,0.75);
\fill[fill={rgb,255:red,111; green,0; blue,187}]  (0.375,0.75) -- (0.5,0.75) -- (0.5,0.875) -- (0.375,0.875);
\fill[fill={rgb,255:red,50; green,0; blue,202}]  (0.375,0.875) -- (0.5,0.875) -- (0.5,1.0) -- (0.375,1.0);
\fill[fill={rgb,255:red,68; green,0; blue,159}]  (0.5,0.0) -- (0.625,0.0) -- (0.625,0.125) -- (0.5,0.125);
\fill[fill={rgb,255:red,80; green,0; blue,229}]  (0.5,0.125) -- (0.625,0.125) -- (0.625,0.25) -- (0.5,0.25);
\fill[fill={rgb,255:red,50; green,0; blue,207}]  (0.5,0.25) -- (0.625,0.25) -- (0.625,0.375) -- (0.5,0.375);
\fill[fill={rgb,255:red,56; green,0; blue,156}]  (0.5,0.375) -- (0.625,0.375) -- (0.625,0.5) -- (0.5,0.5);
\fill[fill={rgb,255:red,41; green,0; blue,213}]  (0.5,0.5) -- (0.625,0.5) -- (0.625,0.625) -- (0.5,0.625);
\fill[fill={rgb,255:red,198; green,0; blue,91}]  (0.5,0.625) -- (0.625,0.625) -- (0.625,0.75) -- (0.5,0.75);
\fill[fill={rgb,255:red,169; green,0; blue,43}]  (0.5,0.75) -- (0.625,0.75) -- (0.625,0.875) -- (0.5,0.875);
\fill[fill={rgb,255:red,93; green,0; blue,196}]  (0.5,0.875) -- (0.625,0.875) -- (0.625,1.0) -- (0.5,1.0);
\fill[fill={rgb,255:red,109; green,0; blue,206}]  (0.625,0.0) -- (0.75,0.0) -- (0.75,0.125) -- (0.625,0.125);
\fill[fill={rgb,255:red,57; green,0; blue,205}]  (0.625,0.125) -- (0.75,0.125) -- (0.75,0.25) -- (0.625,0.25);
\fill[fill={rgb,255:red,209; green,0; blue,56}]  (0.625,0.25) -- (0.75,0.25) -- (0.75,0.375) -- (0.625,0.375);
\fill[fill={rgb,255:red,50; green,0; blue,178}]  (0.625,0.375) -- (0.75,0.375) -- (0.75,0.5) -- (0.625,0.5);
\fill[fill={rgb,255:red,51; green,0; blue,163}]  (0.625,0.5) -- (0.75,0.5) -- (0.75,0.625) -- (0.625,0.625);
\fill[fill={rgb,255:red,29; green,0; blue,197}]  (0.625,0.625) -- (0.75,0.625) -- (0.75,0.75) -- (0.625,0.75);
\fill[fill={rgb,255:red,178; green,0; blue,94}]  (0.625,0.75) -- (0.75,0.75) -- (0.75,0.875) -- (0.625,0.875);
\fill[fill={rgb,255:red,97; green,0; blue,189}]  (0.625,0.875) -- (0.75,0.875) -- (0.75,1.0) -- (0.625,1.0);
\fill[fill={rgb,255:red,50; green,0; blue,231}]  (0.75,0.0) -- (0.875,0.0) -- (0.875,0.125) -- (0.75,0.125);
\fill[fill={rgb,255:red,59; green,0; blue,232}]  (0.75,0.125) -- (0.875,0.125) -- (0.875,0.25) -- (0.75,0.25);
\fill[fill={rgb,255:red,188; green,0; blue,18}]  (0.75,0.25) -- (0.875,0.25) -- (0.875,0.375) -- (0.75,0.375);
\fill[fill={rgb,255:red,33; green,0; blue,208}]  (0.75,0.375) -- (0.875,0.375) -- (0.875,0.5) -- (0.75,0.5);
\fill[fill={rgb,255:red,72; green,0; blue,186}]  (0.75,0.5) -- (0.875,0.5) -- (0.875,0.625) -- (0.75,0.625);
\fill[fill={rgb,255:red,236; green,0; blue,49}]  (0.75,0.625) -- (0.875,0.625) -- (0.875,0.75) -- (0.75,0.75);
\fill[fill={rgb,255:red,169; green,0; blue,91}]  (0.75,0.75) -- (0.875,0.75) -- (0.875,0.875) -- (0.75,0.875);
\fill[fill={rgb,255:red,150; green,0; blue,68}]  (0.75,0.875) -- (0.875,0.875) -- (0.875,1.0) -- (0.75,1.0);
\fill[fill={rgb,255:red,27; green,0; blue,217}]  (0.875,0.0) -- (1.0,0.0) -- (1.0,0.125) -- (0.875,0.125);
\fill[fill={rgb,255:red,26; green,0; blue,167}]  (0.875,0.125) -- (1.0,0.125) -- (1.0,0.25) -- (0.875,0.25);
\fill[fill={rgb,255:red,60; green,0; blue,219}]  (0.875,0.25) -- (1.0,0.25) -- (1.0,0.375) -- (0.875,0.375);
\fill[fill={rgb,255:red,220; green,0; blue,48}]  (0.875,0.375) -- (1.0,0.375) -- (1.0,0.5) -- (0.875,0.5);
\fill[fill={rgb,255:red,67; green,0; blue,232}]  (0.875,0.5) -- (1.0,0.5) -- (1.0,0.625) -- (0.875,0.625);
\fill[fill={rgb,255:red,193; green,0; blue,41}]  (0.875,0.625) -- (1.0,0.625) -- (1.0,0.75) -- (0.875,0.75);
\fill[fill={rgb,255:red,39; green,0; blue,165}]  (0.875,0.75) -- (1.0,0.75) -- (1.0,0.875) -- (0.875,0.875);
\fill[fill={rgb,255:red,208; green,0; blue,37}]  (0.875,0.875) -- (1.0,0.875) -- (1.0,1.0) -- (0.875,1.0);
\draw[black, -, line width = 0.1] (0,0.0) -- (1,0.0);
\draw[black, -, line width = 0.1] (0.0, 0) -- (0.0, 1);
\draw[black, -, line width = 0.1] (0,0.125) -- (1,0.125);
\draw[black, -, line width = 0.1] (0.125, 0) -- (0.125, 1);
\draw[black, -, line width = 0.1] (0,0.25) -- (1,0.25);
\draw[black, -, line width = 0.1] (0.25, 0) -- (0.25, 1);
\draw[black, -, line width = 0.1] (0,0.375) -- (1,0.375);
\draw[black, -, line width = 0.1] (0.375, 0) -- (0.375, 1);
\draw[black, -, line width = 0.1] (0,0.5) -- (1,0.5);
\draw[black, -, line width = 0.1] (0.5, 0) -- (0.5, 1);
\draw[black, -, line width = 0.1] (0,0.625) -- (1,0.625);
\draw[black, -, line width = 0.1] (0.625, 0) -- (0.625, 1);
\draw[black, -, line width = 0.1] (0,0.75) -- (1,0.75);
\draw[black, -, line width = 0.1] (0.75, 0) -- (0.75, 1);
\draw[black, -, line width = 0.1] (0,0.875) -- (1,0.875);
\draw[black, -, line width = 0.1] (0.875, 0) -- (0.875, 1);
\draw[black, -, line width = 0.1] (0,1.0) -- (1,1.0);
\draw[black, -, line width = 0.1] (1.0, 0) -- (1.0, 1);


==> figures/figure3_points.tex <==
\begin{scope}[scale=0.185]
\begin{axis}[width=0.5\textwidth,height=0.5\textwidth,grid=major,xmin=0.0,xmax=1.0,ymin=0.0,ymax=1.0,ticks=none]
	\addplot[only marks, scatter,colormap name=mine,point meta=y-x,domain=0:1] 
		coordinates {
( 0.7375242851479528 , 0.07149719324412154 )
( 0.6352616126167896 , 0.3741453717776989 )
( 0.6659961465969623 , 0.16905674183969271 )
( 0.7581160815510639 , 0.1634410081431301 )
( 0.8163931968005627 , 0.14827914918912766 )
( 0.235522015159636 , 0.862679580008819 )
( 0.4358410694203565 , 0.7349179605485335 )
( 0.09431609762856191 , 0.808318117172903 )
( 0.1154706312820831 , 0.7728239727237151 )
( 0.3139804373163412 , 0.9008613797149576 )
( 0.157427062376505 , 0.9106254691891366 )
( 0.8087453710717747 , 0.0873358066465128 )
( 0.22286168569889056 , 0.6672178044029601 )
( 0.22297990357259065 , 0.6156022713570786 )
( 0.8516233378780766 , 0.11998168903668985 )
( 0.19926435538276854 , 0.6994255744573358 )
( 0.38176637786578715 , 0.7412614969652668 )
( 0.12451618465828287 , 0.7369979876185243 )
( 0.10979748007965975 , 0.8512815509980239 )
( 0.10479225209789506 , 0.6579663171400711 )
( 0.7009834334711795 , 0.3720120811638443 )
( 0.7773961056233383 , 0.3599495053784583 )
( 0.8201340945592945 , 0.22151647062355037 )
( 0.131654833648978 , 0.816398412146849 )
( 0.6245513907080336 , 0.13009483281432893 )
( 0.430694727643888 , 0.7696278088773739 )
( 0.1972961888949818 , 0.7946443747181786 )
( 0.8941919835488764 , 0.3450755917066442 )
( 0.5897943690388352 , 0.26685768854268516 )
( 0.8482706859776603 , 0.404644785626021 )
( 0.4284911662411657 , 0.8111718300538617 )
( 0.4076415266589243 , 0.6543043974677796 )
( 0.16102372309131766 , 0.8368607468802273 )
( 0.2701167616942569 , 0.8142574315792738 )
( 0.1539149012676253 , 0.6483720921974706 )
( 0.2841292635125761 , 0.7305270744563124 )
( 0.9277902148119016 , 0.1938935051088681 )
( 0.27391219388005256 , 0.5725148987449746 )
( 0.36551326907490445 , 0.7713106951700408 )
( 0.0734335217243964 , 0.7396019784732524 )
( 0.6543978342157951 , 0.08650271025822998 )
( 0.6512898381036001 , 0.2000216613180242 )
( 0.1995156704890989 , 0.8120878635117923 )
( 0.821622311898793 , 0.2790205918520516 )
( 0.6962408637146551 , 0.08076108729329323 )
( 0.3636534200400908 , 0.8083595677085642 )
( 0.2679208190322526 , 0.6244303950353428 )
( 0.10389673801250013 , 0.8681040527778956 )
( 0.8033544609775752 , 0.36867725590955347 )
( 0.2740573751979177 , 0.7243578756697717 )
( 0.6948557533715101 , 0.18925959140395698 )
( 0.6728557525654665 , 0.2679928808749045 )
( 0.8647811959996955 , 0.18825570536856379 )
( 0.23518869693404476 , 0.9128898340829545 )
( 0.265926429611197 , 0.9133710202209234 )
( 0.6220106906020064 , 0.1219079342588435 )
( 0.6902126391538932 , 0.23480703283724697 )
( 0.08131589045249188 , 0.6954331462900474 )
( 0.7832485755015384 , 0.2709581697935482 )
( 0.19700724066228567 , 0.9067820388330438 )
( 0.7340980139455315 , 0.2627891475368584 )
( 0.22544026580990742 , 0.806029256851962 )
( 0.6648862020343914 , 0.3593651794811017 )
( 0.20270234187784264 , 0.640557176544345 )
};
    %\draw[dashed,gray] \pgfextra{
	%  \pgfpathellipse{\pgfplotspointaxisxy{0.25}{0.75}}
	%	{\pgfplotspointaxisdirectionxy{0.2}{0.0}}
	%	{\pgfplotspointaxisdirectionxy{0.0}{0.2}}
	%};
    %\draw[dashed,gray] \pgfextra{
	%  \pgfpathellipse{\pgfplotspointaxisxy{0.75}{0.25}}
	%	{\pgfplotspointaxisdirectionxy{0.2}{0.0}}
	%	{\pgfplotspointaxisdirectionxy{0.0}{0.2}}
	%};
	\end{axis}
\end{scope}

==> figures/figure4_image1.tex <==
\fill[fill={rgb,255:red,188; green,0; blue,18}]  (0.0,0.0) -- (0.125,0.0) -- (0.125,0.125) -- (0.0,0.125);
\fill[fill={rgb,255:red,34; green,0; blue,222}]  (0.0,0.125) -- (0.125,0.125) -- (0.125,0.25) -- (0.0,0.25);
\fill[fill={rgb,255:red,169; green,0; blue,43}]  (0.0,0.25) -- (0.125,0.25) -- (0.125,0.375) -- (0.0,0.375);
\fill[fill={rgb,255:red,65; green,0; blue,169}]  (0.0,0.375) -- (0.125,0.375) -- (0.125,0.5) -- (0.0,0.5);
\fill[fill={rgb,255:red,208; green,0; blue,37}]  (0.0,0.5) -- (0.125,0.5) -- (0.125,0.625) -- (0.0,0.625);
\fill[fill={rgb,255:red,60; green,0; blue,219}]  (0.0,0.625) -- (0.125,0.625) -- (0.125,0.75) -- (0.0,0.75);
\fill[fill={rgb,255:red,238; green,0; blue,59}]  (0.0,0.75) -- (0.125,0.75) -- (0.125,0.875) -- (0.0,0.875);
\fill[fill={rgb,255:red,24; green,0; blue,206}]  (0.0,0.875) -- (0.125,0.875) -- (0.125,1.0) -- (0.0,1.0);
\fill[fill={rgb,255:red,29; green,0; blue,197}]  (0.125,0.0) -- (0.25,0.0) -- (0.25,0.125) -- (0.125,0.125);
\fill[fill={rgb,255:red,207; green,0; blue,102}]  (0.125,0.125) -- (0.25,0.125) -- (0.25,0.25) -- (0.125,0.25);
\fill[fill={rgb,255:red,40; green,0; blue,232}]  (0.125,0.25) -- (0.25,0.25) -- (0.25,0.375) -- (0.125,0.375);
\fill[fill={rgb,255:red,206; green,0; blue,22}]  (0.125,0.375) -- (0.25,0.375) -- (0.25,0.5) -- (0.125,0.5);
\fill[fill={rgb,255:red,56; green,0; blue,170}]  (0.125,0.5) -- (0.25,0.5) -- (0.25,0.625) -- (0.125,0.625);
\fill[fill={rgb,255:red,184; green,0; blue,29}]  (0.125,0.625) -- (0.25,0.625) -- (0.25,0.75) -- (0.125,0.75);
\fill[fill={rgb,255:red,89; green,0; blue,158}]  (0.125,0.75) -- (0.25,0.75) -- (0.25,0.875) -- (0.125,0.875);
\fill[fill={rgb,255:red,178; green,0; blue,50}]  (0.125,0.875) -- (0.25,0.875) -- (0.25,1.0) -- (0.125,1.0);
\fill[fill={rgb,255:red,224; green,0; blue,61}]  (0.25,0.0) -- (0.375,0.0) -- (0.375,0.125) -- (0.25,0.125);
\fill[fill={rgb,255:red,31; green,0; blue,187}]  (0.25,0.125) -- (0.375,0.125) -- (0.375,0.25) -- (0.25,0.25);
\fill[fill={rgb,255:red,155; green,0; blue,89}]  (0.25,0.25) -- (0.375,0.25) -- (0.375,0.375) -- (0.25,0.375);
\fill[fill={rgb,255:red,26; green,0; blue,167}]  (0.25,0.375) -- (0.375,0.375) -- (0.375,0.5) -- (0.25,0.5);
\fill[fill={rgb,255:red,178; green,0; blue,94}]  (0.25,0.5) -- (0.375,0.5) -- (0.375,0.625) -- (0.25,0.625);
\fill[fill={rgb,255:red,70; green,0; blue,219}]  (0.25,0.625) -- (0.375,0.625) -- (0.375,0.75) -- (0.25,0.75);
\fill[fill={rgb,255:red,209; green,0; blue,56}]  (0.25,0.75) -- (0.375,0.75) -- (0.375,0.875) -- (0.25,0.875);
\fill[fill={rgb,255:red,33; green,0; blue,208}]  (0.25,0.875) -- (0.375,0.875) -- (0.375,1.0) -- (0.25,1.0);
\fill[fill={rgb,255:red,31; green,0; blue,160}]  (0.375,0.0) -- (0.5,0.0) -- (0.5,0.125) -- (0.375,0.125);
\fill[fill={rgb,255:red,237; green,0; blue,68}]  (0.375,0.125) -- (0.5,0.125) -- (0.5,0.25) -- (0.375,0.25);
\fill[fill={rgb,255:red,50; green,0; blue,202}]  (0.375,0.25) -- (0.5,0.25) -- (0.5,0.375) -- (0.375,0.375);
\fill[fill={rgb,255:red,228; green,0; blue,87}]  (0.375,0.375) -- (0.5,0.375) -- (0.5,0.5) -- (0.375,0.5);
\fill[fill={rgb,255:red,22; green,0; blue,195}]  (0.375,0.5) -- (0.5,0.5) -- (0.5,0.625) -- (0.375,0.625);
\fill[fill={rgb,255:red,216; green,0; blue,103}]  (0.375,0.625) -- (0.5,0.625) -- (0.5,0.75) -- (0.375,0.75);
\fill[fill={rgb,255:red,109; green,0; blue,206}]  (0.375,0.75) -- (0.5,0.75) -- (0.5,0.875) -- (0.375,0.875);
\fill[fill={rgb,255:red,231; green,0; blue,39}]  (0.375,0.875) -- (0.5,0.875) -- (0.5,1.0) -- (0.375,1.0);
\fill[fill={rgb,255:red,168; green,0; blue,85}]  (0.5,0.0) -- (0.625,0.0) -- (0.625,0.125) -- (0.5,0.125);
\fill[fill={rgb,255:red,68; green,0; blue,207}]  (0.5,0.125) -- (0.625,0.125) -- (0.625,0.25) -- (0.5,0.25);
\fill[fill={rgb,255:red,166; green,0; blue,37}]  (0.5,0.25) -- (0.625,0.25) -- (0.625,0.375) -- (0.5,0.375);
\fill[fill={rgb,255:red,72; green,0; blue,186}]  (0.5,0.375) -- (0.625,0.375) -- (0.625,0.5) -- (0.5,0.5);
\fill[fill={rgb,255:red,236; green,0; blue,49}]  (0.5,0.5) -- (0.625,0.5) -- (0.625,0.625) -- (0.5,0.625);
\fill[fill={rgb,255:red,69; green,0; blue,145}]  (0.5,0.625) -- (0.625,0.625) -- (0.625,0.75) -- (0.5,0.75);
\fill[fill={rgb,255:red,220; green,0; blue,69}]  (0.5,0.75) -- (0.625,0.75) -- (0.625,0.875) -- (0.5,0.875);
\fill[fill={rgb,255:red,18; green,0; blue,188}]  (0.5,0.875) -- (0.625,0.875) -- (0.625,1.0) -- (0.5,1.0);
\fill[fill={rgb,255:red,39; green,0; blue,149}]  (0.625,0.0) -- (0.75,0.0) -- (0.75,0.125) -- (0.625,0.125);
\fill[fill={rgb,255:red,166; green,0; blue,51}]  (0.625,0.125) -- (0.75,0.125) -- (0.75,0.25) -- (0.625,0.25);
\fill[fill={rgb,255:red,50; green,0; blue,207}]  (0.625,0.25) -- (0.75,0.25) -- (0.75,0.375) -- (0.625,0.375);
\fill[fill={rgb,255:red,209; green,0; blue,71}]  (0.625,0.375) -- (0.75,0.375) -- (0.75,0.5) -- (0.625,0.5);
\fill[fill={rgb,255:red,50; green,0; blue,148}]  (0.625,0.5) -- (0.75,0.5) -- (0.75,0.625) -- (0.625,0.625);
\fill[fill={rgb,255:red,220; green,0; blue,78}]  (0.625,0.625) -- (0.75,0.625) -- (0.75,0.75) -- (0.625,0.75);
\fill[fill={rgb,255:red,68; green,0; blue,159}]  (0.625,0.75) -- (0.75,0.75) -- (0.75,0.875) -- (0.625,0.875);
\fill[fill={rgb,255:red,153; green,0; blue,93}]  (0.625,0.875) -- (0.75,0.875) -- (0.75,1.0) -- (0.625,1.0);
\fill[fill={rgb,255:red,204; green,0; blue,94}]  (0.75,0.0) -- (0.875,0.0) -- (0.875,0.125) -- (0.75,0.125);
\fill[fill={rgb,255:red,69; green,0; blue,184}]  (0.75,0.125) -- (0.875,0.125) -- (0.875,0.25) -- (0.75,0.25);
\fill[fill={rgb,255:red,177; green,0; blue,48}]  (0.75,0.25) -- (0.875,0.25) -- (0.875,0.375) -- (0.75,0.375);
\fill[fill={rgb,255:red,44; green,0; blue,195}]  (0.75,0.375) -- (0.875,0.375) -- (0.875,0.5) -- (0.75,0.5);
\fill[fill={rgb,255:red,220; green,0; blue,48}]  (0.75,0.5) -- (0.875,0.5) -- (0.875,0.625) -- (0.75,0.625);
\fill[fill={rgb,255:red,59; green,0; blue,232}]  (0.75,0.625) -- (0.875,0.625) -- (0.875,0.75) -- (0.75,0.75);
\fill[fill={rgb,255:red,195; green,0; blue,105}]  (0.75,0.75) -- (0.875,0.75) -- (0.875,0.875) -- (0.75,0.875);
\fill[fill={rgb,255:red,31; green,0; blue,158}]  (0.75,0.875) -- (0.875,0.875) -- (0.875,1.0) -- (0.75,1.0);
\fill[fill={rgb,255:red,48; green,0; blue,187}]  (0.875,0.0) -- (1.0,0.0) -- (1.0,0.125) -- (0.875,0.125);
\fill[fill={rgb,255:red,148; green,0; blue,49}]  (0.875,0.125) -- (1.0,0.125) -- (1.0,0.25) -- (0.875,0.25);
\fill[fill={rgb,255:red,72; green,0; blue,196}]  (0.875,0.25) -- (1.0,0.25) -- (1.0,0.375) -- (0.875,0.375);
\fill[fill={rgb,255:red,177; green,0; blue,103}]  (0.875,0.375) -- (1.0,0.375) -- (1.0,0.5) -- (0.875,0.5);
\fill[fill={rgb,255:red,59; green,0; blue,194}]  (0.875,0.5) -- (1.0,0.5) -- (1.0,0.625) -- (0.875,0.625);
\fill[fill={rgb,255:red,184; green,0; blue,78}]  (0.875,0.625) -- (1.0,0.625) -- (1.0,0.75) -- (0.875,0.75);
\fill[fill={rgb,255:red,42; green,0; blue,219}]  (0.875,0.75) -- (1.0,0.75) -- (1.0,0.875) -- (0.875,0.875);
\fill[fill={rgb,255:red,179; green,0; blue,35}]  (0.875,0.875) -- (1.0,0.875) -- (1.0,1.0) -- (0.875,1.0);
\draw[black, -, line width = 0.1] (0,0.0) -- (1,0.0);
\draw[black, -, line width = 0.1] (0.0, 0) -- (0.0, 1);
\draw[black, -, line width = 0.1] (0,0.125) -- (1,0.125);
\draw[black, -, line width = 0.1] (0.125, 0) -- (0.125, 1);
\draw[black, -, line width = 0.1] (0,0.25) -- (1,0.25);
\draw[black, -, line width = 0.1] (0.25, 0) -- (0.25, 1);
\draw[black, -, line width = 0.1] (0,0.375) -- (1,0.375);
\draw[black, -, line width = 0.1] (0.375, 0) -- (0.375, 1);
\draw[black, -, line width = 0.1] (0,0.5) -- (1,0.5);
\draw[black, -, line width = 0.1] (0.5, 0) -- (0.5, 1);
\draw[black, -, line width = 0.1] (0,0.625) -- (1,0.625);
\draw[black, -, line width = 0.1] (0.625, 0) -- (0.625, 1);
\draw[black, -, line width = 0.1] (0,0.75) -- (1,0.75);
\draw[black, -, line width = 0.1] (0.75, 0) -- (0.75, 1);
\draw[black, -, line width = 0.1] (0,0.875) -- (1,0.875);
\draw[black, -, line width = 0.1] (0.875, 0) -- (0.875, 1);
\draw[black, -, line width = 0.1] (0,1.0) -- (1,1.0);
\draw[black, -, line width = 0.1] (1.0, 0) -- (1.0, 1);

==> figures/figure4_image4.tex <==
\fill[fill={rgb,255:red,183; green,0; blue,45}]  (0.0,0.0) -- (0.125,0.0) -- (0.125,0.125) -- (0.0,0.125);
\fill[fill={rgb,255:red,78; green,0; blue,161}]  (0.0,0.125) -- (0.125,0.125) -- (0.125,0.25) -- (0.0,0.25);
\fill[fill={rgb,255:red,145; green,0; blue,67}]  (0.0,0.25) -- (0.125,0.25) -- (0.125,0.375) -- (0.0,0.375);
\fill[fill={rgb,255:red,32; green,0; blue,159}]  (0.0,0.375) -- (0.125,0.375) -- (0.125,0.5) -- (0.0,0.5);
\fill[fill={rgb,255:red,186; green,0; blue,91}]  (0.0,0.5) -- (0.125,0.5) -- (0.125,0.625) -- (0.0,0.625);
\fill[fill={rgb,255:red,42; green,0; blue,187}]  (0.0,0.625) -- (0.125,0.625) -- (0.125,0.75) -- (0.0,0.75);
\fill[fill={rgb,255:red,213; green,0; blue,66}]  (0.0,0.75) -- (0.125,0.75) -- (0.125,0.875) -- (0.0,0.875);
\fill[fill={rgb,255:red,69; green,0; blue,182}]  (0.0,0.875) -- (0.125,0.875) -- (0.125,1.0) -- (0.0,1.0);
\fill[fill={rgb,255:red,41; green,0; blue,233}]  (0.125,0.0) -- (0.25,0.0) -- (0.25,0.125) -- (0.125,0.125);
\fill[fill={rgb,255:red,150; green,0; blue,78}]  (0.125,0.125) -- (0.25,0.125) -- (0.25,0.25) -- (0.125,0.25);
\fill[fill={rgb,255:red,97; green,0; blue,196}]  (0.125,0.25) -- (0.25,0.25) -- (0.25,0.375) -- (0.125,0.375);
\fill[fill={rgb,255:red,184; green,0; blue,83}]  (0.125,0.375) -- (0.25,0.375) -- (0.25,0.5) -- (0.125,0.5);
\fill[fill={rgb,255:red,67; green,0; blue,233}]  (0.125,0.5) -- (0.25,0.5) -- (0.25,0.625) -- (0.125,0.625);
\fill[fill={rgb,255:red,193; green,0; blue,86}]  (0.125,0.625) -- (0.25,0.625) -- (0.25,0.75) -- (0.125,0.75);
\fill[fill={rgb,255:red,75; green,0; blue,177}]  (0.125,0.75) -- (0.25,0.75) -- (0.25,0.875) -- (0.125,0.875);
\fill[fill={rgb,255:red,206; green,0; blue,107}]  (0.125,0.875) -- (0.25,0.875) -- (0.25,1.0) -- (0.125,1.0);
\fill[fill={rgb,255:red,225; green,0; blue,60}]  (0.25,0.0) -- (0.375,0.0) -- (0.375,0.125) -- (0.25,0.125);
\fill[fill={rgb,255:red,77; green,0; blue,202}]  (0.25,0.125) -- (0.375,0.125) -- (0.375,0.25) -- (0.25,0.25);
\fill[fill={rgb,255:red,202; green,0; blue,77}]  (0.25,0.25) -- (0.375,0.25) -- (0.375,0.375) -- (0.25,0.375);
\fill[fill={rgb,255:red,85; green,0; blue,152}]  (0.25,0.375) -- (0.375,0.375) -- (0.375,0.5) -- (0.25,0.5);
\fill[fill={rgb,255:red,177; green,0; blue,49}]  (0.25,0.5) -- (0.375,0.5) -- (0.375,0.625) -- (0.25,0.625);
\fill[fill={rgb,255:red,21; green,0; blue,175}]  (0.25,0.625) -- (0.375,0.625) -- (0.375,0.75) -- (0.25,0.75);
\fill[fill={rgb,255:red,215; green,0; blue,98}]  (0.25,0.75) -- (0.375,0.75) -- (0.375,0.875) -- (0.25,0.875);
\fill[fill={rgb,255:red,66; green,0; blue,223}]  (0.25,0.875) -- (0.375,0.875) -- (0.375,1.0) -- (0.25,1.0);
\fill[fill={rgb,255:red,98; green,0; blue,213}]  (0.375,0.0) -- (0.5,0.0) -- (0.5,0.125) -- (0.375,0.125);
\fill[fill={rgb,255:red,212; green,0; blue,35}]  (0.375,0.125) -- (0.5,0.125) -- (0.5,0.25) -- (0.375,0.25);
\fill[fill={rgb,255:red,48; green,0; blue,162}]  (0.375,0.25) -- (0.5,0.25) -- (0.5,0.375) -- (0.375,0.375);
\fill[fill={rgb,255:red,233; green,0; blue,47}]  (0.375,0.375) -- (0.5,0.375) -- (0.5,0.5) -- (0.375,0.5);
\fill[fill={rgb,255:red,87; green,0; blue,213}]  (0.375,0.5) -- (0.5,0.5) -- (0.5,0.625) -- (0.375,0.625);
\fill[fill={rgb,255:red,205; green,0; blue,91}]  (0.375,0.625) -- (0.5,0.625) -- (0.5,0.75) -- (0.375,0.75);
\fill[fill={rgb,255:red,48; green,0; blue,145}]  (0.375,0.75) -- (0.5,0.75) -- (0.5,0.875) -- (0.375,0.875);
\fill[fill={rgb,255:red,165; green,0; blue,85}]  (0.375,0.875) -- (0.5,0.875) -- (0.5,1.0) -- (0.375,1.0);
\fill[fill={rgb,255:red,157; green,0; blue,96}]  (0.5,0.0) -- (0.625,0.0) -- (0.625,0.125) -- (0.5,0.125);
\fill[fill={rgb,255:red,68; green,0; blue,156}]  (0.5,0.125) -- (0.625,0.125) -- (0.625,0.25) -- (0.5,0.25);
\fill[fill={rgb,255:red,183; green,0; blue,66}]  (0.5,0.25) -- (0.625,0.25) -- (0.625,0.375) -- (0.5,0.375);
\fill[fill={rgb,255:red,32; green,0; blue,203}]  (0.5,0.375) -- (0.625,0.375) -- (0.625,0.5) -- (0.5,0.5);
\fill[fill={rgb,255:red,187; green,0; blue,68}]  (0.5,0.5) -- (0.625,0.5) -- (0.625,0.625) -- (0.5,0.625);
\fill[fill={rgb,255:red,39; green,0; blue,155}]  (0.5,0.625) -- (0.625,0.625) -- (0.625,0.75) -- (0.5,0.75);
\fill[fill={rgb,255:red,220; green,0; blue,47}]  (0.5,0.75) -- (0.625,0.75) -- (0.625,0.875) -- (0.5,0.875);
\fill[fill={rgb,255:red,47; green,0; blue,220}]  (0.5,0.875) -- (0.625,0.875) -- (0.625,1.0) -- (0.5,1.0);
\fill[fill={rgb,255:red,17; green,0; blue,186}]  (0.625,0.0) -- (0.75,0.0) -- (0.75,0.125) -- (0.625,0.125);
\fill[fill={rgb,255:red,176; green,0; blue,68}]  (0.625,0.125) -- (0.75,0.125) -- (0.75,0.25) -- (0.625,0.25);
\fill[fill={rgb,255:red,29; green,0; blue,196}]  (0.625,0.25) -- (0.75,0.25) -- (0.75,0.375) -- (0.625,0.375);
\fill[fill={rgb,255:red,223; green,0; blue,27}]  (0.625,0.375) -- (0.75,0.375) -- (0.75,0.5) -- (0.625,0.5);
\fill[fill={rgb,255:red,32; green,0; blue,183}]  (0.625,0.5) -- (0.75,0.5) -- (0.75,0.625) -- (0.625,0.625);
\fill[fill={rgb,255:red,186; green,0; blue,57}]  (0.625,0.625) -- (0.75,0.625) -- (0.75,0.75) -- (0.625,0.75);
\fill[fill={rgb,255:red,77; green,0; blue,148}]  (0.625,0.75) -- (0.75,0.75) -- (0.75,0.875) -- (0.625,0.875);
\fill[fill={rgb,255:red,212; green,0; blue,43}]  (0.625,0.875) -- (0.75,0.875) -- (0.75,1.0) -- (0.625,1.0);
\fill[fill={rgb,255:red,187; green,0; blue,19}]  (0.75,0.0) -- (0.875,0.0) -- (0.875,0.125) -- (0.75,0.125);
\fill[fill={rgb,255:red,108; green,0; blue,197}]  (0.75,0.125) -- (0.875,0.125) -- (0.875,0.25) -- (0.75,0.25);
\fill[fill={rgb,255:red,164; green,0; blue,47}]  (0.75,0.25) -- (0.875,0.25) -- (0.875,0.375) -- (0.75,0.375);
\fill[fill={rgb,255:red,50; green,0; blue,233}]  (0.75,0.375) -- (0.875,0.375) -- (0.875,0.5) -- (0.75,0.5);
\fill[fill={rgb,255:red,150; green,0; blue,87}]  (0.75,0.5) -- (0.875,0.5) -- (0.875,0.625) -- (0.75,0.625);
\fill[fill={rgb,255:red,59; green,0; blue,156}]  (0.75,0.625) -- (0.875,0.625) -- (0.875,0.75) -- (0.75,0.75);
\fill[fill={rgb,255:red,230; green,0; blue,41}]  (0.75,0.75) -- (0.875,0.75) -- (0.875,0.875) -- (0.75,0.875);
\fill[fill={rgb,255:red,56; green,0; blue,233}]  (0.75,0.875) -- (0.875,0.875) -- (0.875,1.0) -- (0.75,1.0);
\fill[fill={rgb,255:red,88; green,0; blue,207}]  (0.875,0.0) -- (1.0,0.0) -- (1.0,0.125) -- (0.875,0.125);
\fill[fill={rgb,255:red,161; green,0; blue,98}]  (0.875,0.125) -- (1.0,0.125) -- (1.0,0.25) -- (0.875,0.25);
\fill[fill={rgb,255:red,108; green,0; blue,186}]  (0.875,0.25) -- (1.0,0.25) -- (1.0,0.375) -- (0.875,0.375);
\fill[fill={rgb,255:red,231; green,0; blue,76}]  (0.875,0.375) -- (1.0,0.375) -- (1.0,0.5) -- (0.875,0.5);
\fill[fill={rgb,255:red,69; green,0; blue,175}]  (0.875,0.5) -- (1.0,0.5) -- (1.0,0.625) -- (0.875,0.625);
\fill[fill={rgb,255:red,208; green,0; blue,59}]  (0.875,0.625) -- (1.0,0.625) -- (1.0,0.75) -- (0.875,0.75);
\fill[fill={rgb,255:red,68; green,0; blue,150}]  (0.875,0.75) -- (1.0,0.75) -- (1.0,0.875) -- (0.875,0.875);
\fill[fill={rgb,255:red,154; green,0; blue,39}]  (0.875,0.875) -- (1.0,0.875) -- (1.0,1.0) -- (0.875,1.0);
\draw[black, -, line width = 0.1] (0,0.0) -- (1,0.0);
\draw[black, -, line width = 0.1] (0.0, 0) -- (0.0, 1);
\draw[black, -, line width = 0.1] (0,0.125) -- (1,0.125);
\draw[black, -, line width = 0.1] (0.125, 0) -- (0.125, 1);
\draw[black, -, line width = 0.1] (0,0.25) -- (1,0.25);
\draw[black, -, line width = 0.1] (0.25, 0) -- (0.25, 1);
\draw[black, -, line width = 0.1] (0,0.375) -- (1,0.375);
\draw[black, -, line width = 0.1] (0.375, 0) -- (0.375, 1);
\draw[black, -, line width = 0.1] (0,0.5) -- (1,0.5);
\draw[black, -, line width = 0.1] (0.5, 0) -- (0.5, 1);
\draw[black, -, line width = 0.1] (0,0.625) -- (1,0.625);
\draw[black, -, line width = 0.1] (0.625, 0) -- (0.625, 1);
\draw[black, -, line width = 0.1] (0,0.75) -- (1,0.75);
\draw[black, -, line width = 0.1] (0.75, 0) -- (0.75, 1);
\draw[black, -, line width = 0.1] (0,0.875) -- (1,0.875);
\draw[black, -, line width = 0.1] (0.875, 0) -- (0.875, 1);
\draw[black, -, line width = 0.1] (0,1.0) -- (1,1.0);
\draw[black, -, line width = 0.1] (1.0, 0) -- (1.0, 1);

==> figures/figure4_image4b.tex <==
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.0,0.0) -- (0.125,0.0) -- (0.125,0.125) -- (0.0,0.125);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.0,0.125) -- (0.125,0.125) -- (0.125,0.25) -- (0.0,0.25);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.0,0.25) -- (0.125,0.25) -- (0.125,0.375) -- (0.0,0.375);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.0,0.375) -- (0.125,0.375) -- (0.125,0.5) -- (0.0,0.5);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.0,0.5) -- (0.125,0.5) -- (0.125,0.625) -- (0.0,0.625);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.0,0.625) -- (0.125,0.625) -- (0.125,0.75) -- (0.0,0.75);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.0,0.75) -- (0.125,0.75) -- (0.125,0.875) -- (0.0,0.875);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.0,0.875) -- (0.125,0.875) -- (0.125,1.0) -- (0.0,1.0);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.125,0.0) -- (0.25,0.0) -- (0.25,0.125) -- (0.125,0.125);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.125,0.125) -- (0.25,0.125) -- (0.25,0.25) -- (0.125,0.25);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.125,0.25) -- (0.25,0.25) -- (0.25,0.375) -- (0.125,0.375);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.125,0.375) -- (0.25,0.375) -- (0.25,0.5) -- (0.125,0.5);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.125,0.5) -- (0.25,0.5) -- (0.25,0.625) -- (0.125,0.625);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.125,0.625) -- (0.25,0.625) -- (0.25,0.75) -- (0.125,0.75);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.125,0.75) -- (0.25,0.75) -- (0.25,0.875) -- (0.125,0.875);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.125,0.875) -- (0.25,0.875) -- (0.25,1.0) -- (0.125,1.0);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.25,0.0) -- (0.375,0.0) -- (0.375,0.125) -- (0.25,0.125);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.25,0.125) -- (0.375,0.125) -- (0.375,0.25) -- (0.25,0.25);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.25,0.25) -- (0.375,0.25) -- (0.375,0.375) -- (0.25,0.375);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.25,0.375) -- (0.375,0.375) -- (0.375,0.5) -- (0.25,0.5);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.25,0.5) -- (0.375,0.5) -- (0.375,0.625) -- (0.25,0.625);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.25,0.625) -- (0.375,0.625) -- (0.375,0.75) -- (0.25,0.75);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.25,0.75) -- (0.375,0.75) -- (0.375,0.875) -- (0.25,0.875);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.25,0.875) -- (0.375,0.875) -- (0.375,1.0) -- (0.25,1.0);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.375,0.0) -- (0.5,0.0) -- (0.5,0.125) -- (0.375,0.125);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.375,0.125) -- (0.5,0.125) -- (0.5,0.25) -- (0.375,0.25);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.375,0.25) -- (0.5,0.25) -- (0.5,0.375) -- (0.375,0.375);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.375,0.375) -- (0.5,0.375) -- (0.5,0.5) -- (0.375,0.5);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.375,0.5) -- (0.5,0.5) -- (0.5,0.625) -- (0.375,0.625);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.375,0.625) -- (0.5,0.625) -- (0.5,0.75) -- (0.375,0.75);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.375,0.75) -- (0.5,0.75) -- (0.5,0.875) -- (0.375,0.875);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.375,0.875) -- (0.5,0.875) -- (0.5,1.0) -- (0.375,1.0);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.5,0.0) -- (0.625,0.0) -- (0.625,0.125) -- (0.5,0.125);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.5,0.125) -- (0.625,0.125) -- (0.625,0.25) -- (0.5,0.25);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.5,0.25) -- (0.625,0.25) -- (0.625,0.375) -- (0.5,0.375);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.5,0.375) -- (0.625,0.375) -- (0.625,0.5) -- (0.5,0.5);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.5,0.5) -- (0.625,0.5) -- (0.625,0.625) -- (0.5,0.625);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.5,0.625) -- (0.625,0.625) -- (0.625,0.75) -- (0.5,0.75);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.5,0.75) -- (0.625,0.75) -- (0.625,0.875) -- (0.5,0.875);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.5,0.875) -- (0.625,0.875) -- (0.625,1.0) -- (0.5,1.0);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.625,0.0) -- (0.75,0.0) -- (0.75,0.125) -- (0.625,0.125);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.625,0.125) -- (0.75,0.125) -- (0.75,0.25) -- (0.625,0.25);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.625,0.25) -- (0.75,0.25) -- (0.75,0.375) -- (0.625,0.375);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.625,0.375) -- (0.75,0.375) -- (0.75,0.5) -- (0.625,0.5);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.625,0.5) -- (0.75,0.5) -- (0.75,0.625) -- (0.625,0.625);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.625,0.625) -- (0.75,0.625) -- (0.75,0.75) -- (0.625,0.75);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.625,0.75) -- (0.75,0.75) -- (0.75,0.875) -- (0.625,0.875);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.625,0.875) -- (0.75,0.875) -- (0.75,1.0) -- (0.625,1.0);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.75,0.0) -- (0.875,0.0) -- (0.875,0.125) -- (0.75,0.125);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.75,0.125) -- (0.875,0.125) -- (0.875,0.25) -- (0.75,0.25);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.75,0.25) -- (0.875,0.25) -- (0.875,0.375) -- (0.75,0.375);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.75,0.375) -- (0.875,0.375) -- (0.875,0.5) -- (0.75,0.5);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.75,0.5) -- (0.875,0.5) -- (0.875,0.625) -- (0.75,0.625);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.75,0.625) -- (0.875,0.625) -- (0.875,0.75) -- (0.75,0.75);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.75,0.75) -- (0.875,0.75) -- (0.875,0.875) -- (0.75,0.875);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.75,0.875) -- (0.875,0.875) -- (0.875,1.0) -- (0.75,1.0);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.875,0.0) -- (1.0,0.0) -- (1.0,0.125) -- (0.875,0.125);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.875,0.125) -- (1.0,0.125) -- (1.0,0.25) -- (0.875,0.25);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.875,0.25) -- (1.0,0.25) -- (1.0,0.375) -- (0.875,0.375);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.875,0.375) -- (1.0,0.375) -- (1.0,0.5) -- (0.875,0.5);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.875,0.5) -- (1.0,0.5) -- (1.0,0.625) -- (0.875,0.625);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.875,0.625) -- (1.0,0.625) -- (1.0,0.75) -- (0.875,0.75);
\fill[fill={rgb,255:red,255; green,255; blue,255}]  (0.875,0.75) -- (1.0,0.75) -- (1.0,0.875) -- (0.875,0.875);
\fill[fill={rgb,255:red,0; green,0; blue,0}]  (0.875,0.875) -- (1.0,0.875) -- (1.0,1.0) -- (0.875,1.0);

\draw[black, -, line width = 0.1] (0,0.0) -- (1,0.0);
\draw[black, -, line width = 0.1] (0.0, 0) -- (0.0, 1);
\draw[black, -, line width = 0.1] (0,0.125) -- (1,0.125);
\draw[black, -, line width = 0.1] (0.125, 0) -- (0.125, 1);
\draw[black, -, line width = 0.1] (0,0.25) -- (1,0.25);
\draw[black, -, line width = 0.1] (0.25, 0) -- (0.25, 1);
\draw[black, -, line width = 0.1] (0,0.375) -- (1,0.375);
\draw[black, -, line width = 0.1] (0.375, 0) -- (0.375, 1);
\draw[black, -, line width = 0.1] (0,0.5) -- (1,0.5);
\draw[black, -, line width = 0.1] (0.5, 0) -- (0.5, 1);
\draw[black, -, line width = 0.1] (0,0.625) -- (1,0.625);
\draw[black, -, line width = 0.1] (0.625, 0) -- (0.625, 1);
\draw[black, -, line width = 0.1] (0,0.75) -- (1,0.75);
\draw[black, -, line width = 0.1] (0.75, 0) -- (0.75, 1);
\draw[black, -, line width = 0.1] (0,0.875) -- (1,0.875);
\draw[black, -, line width = 0.1] (0.875, 0) -- (0.875, 1);
\draw[black, -, line width = 0.1] (0,1.0) -- (1,1.0);
\draw[black, -, line width = 0.1] (1.0, 0) -- (1.0, 1);

==> figures/figure4_plot1.tex <==
\begin{axis}[width=0.5\textwidth,height=0.5\textwidth,grid=major,xmin=0.0,xmax=1.0,ymin=0.0,ymax=1.0,ticks=none]
	\addplot[only marks, scatter,colormap name=mine,point meta=y-x,domain=0:1] 
		coordinates {
( 0.7375242851479528 , 0.07149719324412154 )
( 0.1352616126167896 , 0.8741453717776989 )
( 0.6659961465969623 , 0.16905674183969271 )
( 0.25811608155106386 , 0.6634410081431301 )
( 0.8163931968005627 , 0.14827914918912766 )
( 0.235522015159636 , 0.862679580008819 )
( 0.9358410694203565 , 0.23491796054853353 )
( 0.09431609762856191 , 0.808318117172903 )
( 0.1154706312820831 , 0.7728239727237151 )
( 0.8139804373163412 , 0.4008613797149576 )
( 0.157427062376505 , 0.9106254691891366 )
( 0.8087453710717747 , 0.0873358066465128 )
( 0.22286168569889056 , 0.6672178044029601 )
( 0.7229799035725907 , 0.11560227135707851 )
( 0.35162333787807665 , 0.6199816890366898 )
( 0.6992643553827685 , 0.19942557445733575 )
( 0.8817663778657872 , 0.2412614969652668 )
( 0.12451618465828287 , 0.7369979876185243 )
( 0.6097974800796597 , 0.35128155099802394 )
( 0.10479225209789506 , 0.6579663171400711 )
( 0.7009834334711795 , 0.3720120811638443 )
( 0.27739610562333833 , 0.8599495053784584 )
( 0.8201340945592945 , 0.22151647062355037 )
( 0.131654833648978 , 0.816398412146849 )
( 0.1245513907080335 , 0.630094832814329 )
( 0.9306947276438879 , 0.26962780887737386 )
( 0.1972961888949818 , 0.7946443747181786 )
( 0.8941919835488764 , 0.3450755917066442 )
( 0.08979436903883525 , 0.7668576885426852 )
( 0.8482706859776603 , 0.404644785626021 )
( 0.4284911662411657 , 0.8111718300538617 )
( 0.9076415266589243 , 0.15430439746777957 )
( 0.6610237230913176 , 0.33686074688022727 )
( 0.2701167616942569 , 0.8142574315792738 )
( 0.6539149012676253 , 0.14837209219747058 )
( 0.2841292635125761 , 0.7305270744563124 )
( 0.9277902148119016 , 0.1938935051088681 )
( 0.27391219388005256 , 0.5725148987449746 )
( 0.8655132690749044 , 0.2713106951700408 )
( 0.0734335217243964 , 0.7396019784732524 )
( 0.15439783421579517 , 0.58650271025823 )
( 0.6512898381036001 , 0.2000216613180242 )
( 0.1995156704890989 , 0.8120878635117923 )
( 0.821622311898793 , 0.2790205918520516 )
( 0.19624086371465507 , 0.5807610872932932 )
( 0.8636534200400908 , 0.3083595677085642 )
( 0.2679208190322526 , 0.6244303950353428 )
( 0.6038967380125001 , 0.36810405277789554 )
( 0.8033544609775752 , 0.36867725590955347 )
( 0.2740573751979177 , 0.7243578756697717 )
( 0.6948557533715101 , 0.18925959140395698 )
( 0.17285575256546654 , 0.7679928808749046 )
( 0.8647811959996955 , 0.18825570536856379 )
( 0.23518869693404476 , 0.9128898340829545 )
( 0.765926429611197 , 0.4133710202209234 )
( 0.12201069060200645 , 0.6219079342588435 )
( 0.19021263915389325 , 0.7348070328372469 )
( 0.5813158904524919 , 0.19543314629004738 )
( 0.2832485755015384 , 0.7709581697935483 )
( 0.6970072406622857 , 0.40678203883304376 )
( 0.2340980139455316 , 0.7627891475368583 )
( 0.7254402658099074 , 0.3060292568519621 )
( 0.16488620203439142 , 0.8593651794811017 )
( 0.7027023418778426 , 0.14055717654434494 )
       };
	\end{axis}

==> figures/figure4_plot3.tex <==
\begin{axis}[grid=major,
             view={210}{30},
             ticks=none,
            ]
	\addplot3[only marks, ycomb, scatter,colormap name=mine,point meta=x-y,domain=0:1] 
		coordinates {
( 0.7375242851479528 , 0.07149719324412154 , 0.8 )
( 0.6352616126167896 , 0.3741453717776989 , 0.8 )
( 0.6659961465969623 , 0.16905674183969271 , 0.8 )
( 0.7581160815510639 , 0.1634410081431301 , 0.8 )
( 0.8163931968005627 , 0.14827914918912766 , 0.8 )
( 0.235522015159636 , 0.862679580008819 , 0.2 )
( 0.4358410694203565 , 0.7349179605485335 , 0.2 )
( 0.09431609762856191 , 0.808318117172903 , 0.2 )
( 0.1154706312820831 , 0.7728239727237151 , 0.2 )
( 0.3139804373163412 , 0.9008613797149576 , 0.2 )
( 0.157427062376505 , 0.9106254691891366 , 0.2 )
( 0.8087453710717747 , 0.0873358066465128 , 0.8 )
( 0.22286168569889056 , 0.6672178044029601 , 0.2 )
( 0.22297990357259065 , 0.6156022713570786 , 0.2 )
( 0.8516233378780766 , 0.11998168903668985 , 0.8 )
( 0.19926435538276854 , 0.6994255744573358 , 0.2 )
( 0.38176637786578715 , 0.7412614969652668 , 0.2 )
( 0.12451618465828287 , 0.7369979876185243 , 0.2 )
( 0.10979748007965975 , 0.8512815509980239 , 0.2 )
( 0.10479225209789506 , 0.6579663171400711 , 0.2 )
( 0.7009834334711795 , 0.3720120811638443 , 0.8 )
( 0.7773961056233383 , 0.3599495053784583 , 0.8 )
( 0.8201340945592945 , 0.22151647062355037 , 0.8 )
( 0.131654833648978 , 0.816398412146849 , 0.2 )
( 0.6245513907080336 , 0.13009483281432893 , 0.8 )
( 0.430694727643888 , 0.7696278088773739 , 0.2 )
( 0.1972961888949818 , 0.7946443747181786 , 0.2 )
( 0.8941919835488764 , 0.3450755917066442 , 0.8 )
( 0.5897943690388352 , 0.26685768854268516 , 0.8 )
( 0.8482706859776603 , 0.404644785626021 , 0.8 )
( 0.4284911662411657 , 0.8111718300538617 , 0.2 )
( 0.4076415266589243 , 0.6543043974677796 , 0.2 )
( 0.16102372309131766 , 0.8368607468802273 , 0.2 )
( 0.2701167616942569 , 0.8142574315792738 , 0.2 )
( 0.1539149012676253 , 0.6483720921974706 , 0.2 )
( 0.2841292635125761 , 0.7305270744563124 , 0.2 )
( 0.9277902148119016 , 0.1938935051088681 , 0.8 )
( 0.27391219388005256 , 0.5725148987449746 , 0.2 )
( 0.36551326907490445 , 0.7713106951700408 , 0.2 )
( 0.0734335217243964 , 0.7396019784732524 , 0.2 )
( 0.6543978342157951 , 0.08650271025822998 , 0.8 )
( 0.6512898381036001 , 0.2000216613180242 , 0.8 )
( 0.1995156704890989 , 0.8120878635117923 , 0.2 )
( 0.821622311898793 , 0.2790205918520516 , 0.8 )
( 0.6962408637146551 , 0.08076108729329323 , 0.8 )
( 0.3636534200400908 , 0.8083595677085642 , 0.2 )
( 0.2679208190322526 , 0.6244303950353428 , 0.2 )
( 0.10389673801250013 , 0.8681040527778956 , 0.2 )
( 0.8033544609775752 , 0.36867725590955347 , 0.8 )
( 0.2740573751979177 , 0.7243578756697717 , 0.2 )
( 0.6948557533715101 , 0.18925959140395698 , 0.8 )
( 0.6728557525654665 , 0.2679928808749045 , 0.8 )
( 0.8647811959996955 , 0.18825570536856379 , 0.8 )
( 0.23518869693404476 , 0.9128898340829545 , 0.2 )
( 0.265926429611197 , 0.9133710202209234 , 0.2 )
( 0.6220106906020064 , 0.1219079342588435 , 0.8 )
( 0.6902126391538932 , 0.23480703283724697 , 0.8 )
( 0.08131589045249188 , 0.6954331462900474 , 0.2 )
( 0.7832485755015384 , 0.2709581697935482 , 0.8 )
( 0.19700724066228567 , 0.9067820388330438 , 0.2 )
( 0.7340980139455315 , 0.2627891475368584 , 0.8 )
( 0.22544026580990742 , 0.806029256851962 , 0.2 )
( 0.6648862020343914 , 0.3593651794811017 , 0.8 )
( 0.20270234187784264 , 0.640557176544345 , 0.2 )
       };
	\end{axis}

==> figures/figure_loss.tex <==
\draw[gray, -, line width = 0.1] (-0.14738305893976042,0.3805157320595852) -- (-0.1261237653409284,0.6537752088653604);
\draw[gray, -, line width = 0.1] (-0.14122982199770998,0.3771542033975443) -- (-0.08295501853960768,0.6301920150043627);
\draw[gray, -, line width = 0.1] (-0.1356691738613942,0.37411640747552977) -- (-0.0552411103068898,0.6150518379335267);
\draw[gray, -, line width = 0.1] (-0.11587301828711795,0.3633017183959676) -- (0.03721807177535366,0.5645411565530767);
\draw[gray, -, line width = 0.1] (-0.11000398717238209,0.3600954520850167) -- (0.06447948975055276,0.5496481760365531);
\draw[gray, -, line width = 0.1] (-0.08796428032668621,0.34805510535978584) -- (0.12255118936644524,0.5179234619469304);
\draw[gray, -, line width = 0.1] (-0.06990326093420418,0.3381883254965559) -- (0.12305047108324002,0.517650703101912);
\draw[gray, -, line width = 0.1] (-0.05616655721492772,0.3306839300524687) -- (0.22153268190937841,0.46384962612227143);
\draw[gray, -, line width = 0.1] (-0.05535171864410808,0.33023878171240917) -- (0.27152876793913394,0.4365366398417716);
\draw[gray, -, line width = 0.1] (-0.014588842711333636,0.307969921097141) -- (0.2815545974320117,0.4310595042270632);
\draw[gray, -, line width = 0.1] (-0.010991312662964757,0.3060045814744292) -- (0.28334184318123995,0.43008312742429705);
\draw[gray, -, line width = 0.1] (0.01713562043085472,0.29063876789360593) -- (0.2937043346204933,0.42442207255004805);
\draw[gray, -, line width = 0.1] (0.03894315277433345,0.27872525867701453) -- (0.3018122629211743,0.41999269113191107);
\draw[gray, -, line width = 0.1] (0.10836344286021495,0.24080078135741922) -- (0.3411180971008745,0.39851981605415365);
\draw[gray, -, line width = 0.1] (0.11493483408195909,0.23721081397124277) -- (0.3822918095257058,0.37602651444035606);
\draw[gray, -, line width = 0.1] (0.13411095364295636,0.22673485210952776) -- (0.3952311001548005,0.36895774775286927);
\draw[gray, -, line width = 0.1] (0.15267807982339734,0.21659158484790902) -- (0.43047540894390524,0.34970369410855795);
\draw[gray, -, line width = 0.1] (0.16487715661068447,0.2099271988252185) -- (0.47413000628027563,0.3258550788905707);
\draw[gray, -, line width = 0.1] (0.458051873867213,0.04976512082872764) -- (0.4873115670957306,0.3186539593970603);
\draw[gray, -, line width = 0.1] (0.4681749600396796,0.04423485364780588) -- (0.4874897692903521,0.31855660709444295);
\draw[gray, -, line width = 0.1] (0.5095651610480088,0.021623283781820712) -- (0.5393701222523071,0.2902142410973523);
\draw[gray, -, line width = 0.1] (0.5524841077982071,-0.0018234436892857198) -- (0.5529920270098304,0.28277256061190226);
\draw[gray, -, line width = 0.1] (0.5680101763503526,-0.01030537359680811) -- (0.5788493266390553,0.26864665344381977);
\draw[gray, -, line width = 0.1] (0.5734896223674911,-0.013298808598935563) -- (0.6083595312825183,0.2525251551712962);
\draw[gray, -, line width = 0.1] (0.6092688713979999,-0.032845101429043566) -- (0.6685683014150151,0.21963295413748074);
\draw[gray, -, line width = 0.1] (0.6413191889454982,-0.05035426970552598) -- (0.6776290197793022,0.21468306113529728);
\draw[gray, -, line width = 0.1] (0.6641444194396903,-0.06282374995576157) -- (0.7335329306940961,0.18414261541054);
\draw[gray, -, line width = 0.1] (0.6646480248631804,-0.06309887085251303) -- (0.7409534936342624,0.18008874340028452);
\draw[gray, -, line width = 0.1] (0.6696980858024758,-0.06585773171751302) -- (0.8456644098492153,0.1228849091582313);
\draw[gray, -, line width = 0.1] (0.6925805086373428,-0.07835845628585919) -- (0.8466842614818939,0.12232776167202764);
\draw[gray, -, line width = 0.1] (0.7123315540682873,-0.08914850158180204) -- (0.8971648822307507,0.09475007286806708);
\draw[gray, -, line width = 0.1] (0.731618788237237,-0.0996851656304995) -- (0.919426103775223,0.08258871211135765);
\draw[black, ->, line width = 0.2] (-0.3337384061810164,0.4823221222531875) -- (0.8873279753132095,-0.18474948222165583);
\draw[black, ->, line width = 0.2] (-0.21388202152996566,0.7017177627257807) -- (1.0071843599642603,0.034646158250937364);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.14738305893976042,0.3805157320595852) circle (0.020);
\fill[fill={rgb,255:red,24; green,24; blue,24}] (-0.14738305893976042,0.3805157320595852) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.14122982199770998,0.3771542033975443) circle (0.020);
\fill[fill={rgb,255:red,25; green,25; blue,25}] (-0.14122982199770998,0.3771542033975443) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.1356691738613942,0.37411640747552977) circle (0.020);
\fill[fill={rgb,255:red,26; green,26; blue,26}] (-0.1356691738613942,0.37411640747552977) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.11587301828711795,0.3633017183959676) circle (0.020);
\fill[fill={rgb,255:red,31; green,31; blue,31}] (-0.11587301828711795,0.3633017183959676) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.11000398717238209,0.3600954520850167) circle (0.020);
\fill[fill={rgb,255:red,33; green,33; blue,33}] (-0.11000398717238209,0.3600954520850167) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.08796428032668621,0.34805510535978584) circle (0.020);
\fill[fill={rgb,255:red,38; green,38; blue,38}] (-0.08796428032668621,0.34805510535978584) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.06990326093420418,0.3381883254965559) circle (0.020);
\fill[fill={rgb,255:red,42; green,42; blue,42}] (-0.06990326093420418,0.3381883254965559) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.05616655721492772,0.3306839300524687) circle (0.020);
\fill[fill={rgb,255:red,46; green,46; blue,46}] (-0.05616655721492772,0.3306839300524687) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.05535171864410808,0.33023878171240917) circle (0.020);
\fill[fill={rgb,255:red,46; green,46; blue,46}] (-0.05535171864410808,0.33023878171240917) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.014588842711333636,0.307969921097141) circle (0.020);
\fill[fill={rgb,255:red,56; green,56; blue,56}] (-0.014588842711333636,0.307969921097141) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.010991312662964757,0.3060045814744292) circle (0.020);
\fill[fill={rgb,255:red,57; green,57; blue,57}] (-0.010991312662964757,0.3060045814744292) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.01713562043085472,0.29063876789360593) circle (0.020);
\fill[fill={rgb,255:red,64; green,64; blue,64}] (0.01713562043085472,0.29063876789360593) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.03894315277433345,0.27872525867701453) circle (0.020);
\fill[fill={rgb,255:red,69; green,69; blue,69}] (0.03894315277433345,0.27872525867701453) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.10836344286021495,0.24080078135741922) circle (0.020);
\fill[fill={rgb,255:red,86; green,86; blue,86}] (0.10836344286021495,0.24080078135741922) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.11493483408195909,0.23721081397124277) circle (0.020);
\fill[fill={rgb,255:red,88; green,88; blue,88}] (0.11493483408195909,0.23721081397124277) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.13411095364295636,0.22673485210952776) circle (0.020);
\fill[fill={rgb,255:red,92; green,92; blue,92}] (0.13411095364295636,0.22673485210952776) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.15267807982339734,0.21659158484790902) circle (0.020);
\fill[fill={rgb,255:red,97; green,97; blue,97}] (0.15267807982339734,0.21659158484790902) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.16487715661068447,0.2099271988252185) circle (0.020);
\fill[fill={rgb,255:red,100; green,100; blue,100}] (0.16487715661068447,0.2099271988252185) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.458051873867213,0.04976512082872764) circle (0.020);
\fill[fill={rgb,255:red,171; green,171; blue,171}] (0.458051873867213,0.04976512082872764) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.4681749600396796,0.04423485364780588) circle (0.020);
\fill[fill={rgb,255:red,174; green,174; blue,174}] (0.4681749600396796,0.04423485364780588) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5095651610480088,0.021623283781820712) circle (0.020);
\fill[fill={rgb,255:red,184; green,184; blue,184}] (0.5095651610480088,0.021623283781820712) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5524841077982071,-0.0018234436892857198) circle (0.020);
\fill[fill={rgb,255:red,194; green,194; blue,194}] (0.5524841077982071,-0.0018234436892857198) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5680101763503526,-0.01030537359680811) circle (0.020);
\fill[fill={rgb,255:red,198; green,198; blue,198}] (0.5680101763503526,-0.01030537359680811) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5734896223674911,-0.013298808598935563) circle (0.020);
\fill[fill={rgb,255:red,199; green,199; blue,199}] (0.5734896223674911,-0.013298808598935563) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6092688713979999,-0.032845101429043566) circle (0.020);
\fill[fill={rgb,255:red,208; green,208; blue,208}] (0.6092688713979999,-0.032845101429043566) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6413191889454982,-0.05035426970552598) circle (0.020);
\fill[fill={rgb,255:red,216; green,216; blue,216}] (0.6413191889454982,-0.05035426970552598) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6641444194396903,-0.06282374995576157) circle (0.020);
\fill[fill={rgb,255:red,221; green,221; blue,221}] (0.6641444194396903,-0.06282374995576157) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6646480248631804,-0.06309887085251303) circle (0.020);
\fill[fill={rgb,255:red,222; green,222; blue,222}] (0.6646480248631804,-0.06309887085251303) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6696980858024758,-0.06585773171751302) circle (0.020);
\fill[fill={rgb,255:red,223; green,223; blue,223}] (0.6696980858024758,-0.06585773171751302) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6925805086373428,-0.07835845628585919) circle (0.020);
\fill[fill={rgb,255:red,228; green,228; blue,228}] (0.6925805086373428,-0.07835845628585919) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7123315540682873,-0.08914850158180204) circle (0.020);
\fill[fill={rgb,255:red,233; green,233; blue,233}] (0.7123315540682873,-0.08914850158180204) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.731618788237237,-0.0996851656304995) circle (0.020);
\fill[fill={rgb,255:red,238; green,238; blue,238}] (0.731618788237237,-0.0996851656304995) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.1261237653409284,0.6537752088653604) circle (0.020);
\fill[fill={rgb,255:red,0; green,0; blue,0}] (-0.1261237653409284,0.6537752088653604) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.08295501853960768,0.6301920150043627) circle (0.020);
\fill[fill={rgb,255:red,10; green,10; blue,10}] (-0.08295501853960768,0.6301920150043627) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (-0.0552411103068898,0.6150518379335267) circle (0.020);
\fill[fill={rgb,255:red,17; green,17; blue,17}] (-0.0552411103068898,0.6150518379335267) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.03721807177535366,0.5645411565530767) circle (0.020);
\fill[fill={rgb,255:red,39; green,39; blue,39}] (0.03721807177535366,0.5645411565530767) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.06447948975055276,0.5496481760365531) circle (0.020);
\fill[fill={rgb,255:red,46; green,46; blue,46}] (0.06447948975055276,0.5496481760365531) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.12255118936644524,0.5179234619469304) circle (0.020);
\fill[fill={rgb,255:red,60; green,60; blue,60}] (0.12255118936644524,0.5179234619469304) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.12305047108324002,0.517650703101912) circle (0.020);
\fill[fill={rgb,255:red,60; green,60; blue,60}] (0.12305047108324002,0.517650703101912) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.22153268190937841,0.46384962612227143) circle (0.020);
\fill[fill={rgb,255:red,84; green,84; blue,84}] (0.22153268190937841,0.46384962612227143) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.27152876793913394,0.4365366398417716) circle (0.020);
\fill[fill={rgb,255:red,96; green,96; blue,96}] (0.27152876793913394,0.4365366398417716) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.2815545974320117,0.4310595042270632) circle (0.020);
\fill[fill={rgb,255:red,99; green,99; blue,99}] (0.2815545974320117,0.4310595042270632) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.28334184318123995,0.43008312742429705) circle (0.020);
\fill[fill={rgb,255:red,99; green,99; blue,99}] (0.28334184318123995,0.43008312742429705) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.2937043346204933,0.42442207255004805) circle (0.020);
\fill[fill={rgb,255:red,102; green,102; blue,102}] (0.2937043346204933,0.42442207255004805) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.3018122629211743,0.41999269113191107) circle (0.020);
\fill[fill={rgb,255:red,104; green,104; blue,104}] (0.3018122629211743,0.41999269113191107) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.3411180971008745,0.39851981605415365) circle (0.020);
\fill[fill={rgb,255:red,113; green,113; blue,113}] (0.3411180971008745,0.39851981605415365) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.3822918095257058,0.37602651444035606) circle (0.020);
\fill[fill={rgb,255:red,123; green,123; blue,123}] (0.3822918095257058,0.37602651444035606) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.3952311001548005,0.36895774775286927) circle (0.020);
\fill[fill={rgb,255:red,127; green,127; blue,127}] (0.3952311001548005,0.36895774775286927) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.43047540894390524,0.34970369410855795) circle (0.020);
\fill[fill={rgb,255:red,135; green,135; blue,135}] (0.43047540894390524,0.34970369410855795) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.47413000628027563,0.3258550788905707) circle (0.020);
\fill[fill={rgb,255:red,146; green,146; blue,146}] (0.47413000628027563,0.3258550788905707) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.4873115670957306,0.3186539593970603) circle (0.020);
\fill[fill={rgb,255:red,149; green,149; blue,149}] (0.4873115670957306,0.3186539593970603) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.4874897692903521,0.31855660709444295) circle (0.020);
\fill[fill={rgb,255:red,149; green,149; blue,149}] (0.4874897692903521,0.31855660709444295) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5393701222523071,0.2902142410973523) circle (0.020);
\fill[fill={rgb,255:red,162; green,162; blue,162}] (0.5393701222523071,0.2902142410973523) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5529920270098304,0.28277256061190226) circle (0.020);
\fill[fill={rgb,255:red,165; green,165; blue,165}] (0.5529920270098304,0.28277256061190226) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.5788493266390553,0.26864665344381977) circle (0.020);
\fill[fill={rgb,255:red,171; green,171; blue,171}] (0.5788493266390553,0.26864665344381977) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6083595312825183,0.2525251551712962) circle (0.020);
\fill[fill={rgb,255:red,179; green,179; blue,179}] (0.6083595312825183,0.2525251551712962) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6685683014150151,0.21963295413748074) circle (0.020);
\fill[fill={rgb,255:red,193; green,193; blue,193}] (0.6685683014150151,0.21963295413748074) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.6776290197793022,0.21468306113529728) circle (0.020);
\fill[fill={rgb,255:red,196; green,196; blue,196}] (0.6776290197793022,0.21468306113529728) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7335329306940961,0.18414261541054) circle (0.020);
\fill[fill={rgb,255:red,209; green,209; blue,209}] (0.7335329306940961,0.18414261541054) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.7409534936342624,0.18008874340028452) circle (0.020);
\fill[fill={rgb,255:red,211; green,211; blue,211}] (0.7409534936342624,0.18008874340028452) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.8456644098492153,0.1228849091582313) circle (0.020);
\fill[fill={rgb,255:red,237; green,237; blue,237}] (0.8456644098492153,0.1228849091582313) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.8466842614818939,0.12232776167202764) circle (0.020);
\fill[fill={rgb,255:red,237; green,237; blue,237}] (0.8466842614818939,0.12232776167202764) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.8971648822307507,0.09475007286806708) circle (0.020);
\fill[fill={rgb,255:red,249; green,249; blue,249}] (0.8971648822307507,0.09475007286806708) circle (0.020);
\draw[fill={rgb,255:red,0; green,0; blue,0}] (0.919426103775223,0.08258871211135765) circle (0.020);
\fill[fill={rgb,255:red,255; green,255; blue,255}] (0.919426103775223,0.08258871211135765) circle (0.020);


==> figures/vgg_1.tex <==
                    \begin{scope}[yslant=0.6, xscale=0.4]
    \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
\end{scope}

\begin{scope}[xshift=4, yshift=0.0]
\begin{scope}[yslant=0.6, xscale=0.4]
    \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
\end{scope}
\end{scope}

\begin{scope}[xshift=8, yshift=0.0]
\begin{scope}[yslant=0.6, xscale=0.4]
    % \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \input{figure1_image.tex}
\end{scope}
\end{scope}

\begin{scope}[xshift=24, yshift=4, xscale=0.8, yscale=0.8]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    
    \begin{scope}[xshift=4, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=8, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=12, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=16, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
\end{scope}


\begin{scope}[xshift=30, yshift=4, xscale=0.8, yscale=0.8]
\begin{scope}[xshift=25, yshift=4, xscale=0.8, yscale=0.8]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    
    \begin{scope}[xshift=4, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=8, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}    
    
    \begin{scope}[xshift=12, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=16, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=20, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=24, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
\end{scope}
\end{scope}

\begin{scope}[xshift=40, yshift=40.0]
    \node  { \footnotesize \textsc{VGG-19}};
\end{scope}


==> figures/vgg_2.tex <==
                    \begin{scope}[yslant=0.6, xscale=0.4]
    \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
\end{scope}

\begin{scope}[xshift=4, yshift=0.0]
\begin{scope}[yslant=0.6, xscale=0.4]
    \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
\end{scope}
\end{scope}

\begin{scope}[xshift=8, yshift=0.0]
\begin{scope}[yslant=0.6, xscale=0.4]
    \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \input{figure2_image.tex}
\end{scope}
\end{scope}

\begin{scope}[xshift=24, yshift=4, xscale=0.8, yscale=0.8]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    
    \begin{scope}[xshift=4, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=8, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=12, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=16, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
\end{scope}


\begin{scope}[xshift=30, yshift=4, xscale=0.8, yscale=0.8]
\begin{scope}[xshift=25, yshift=4, xscale=0.8, yscale=0.8]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    
    \begin{scope}[xshift=4, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=8, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}    
    
    \begin{scope}[xshift=12, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=16, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=20, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=24, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
\end{scope}
\end{scope}

\begin{scope}[xshift=40, yshift=40.0]
    \node  { \footnotesize \textsc{VGG-19}};
\end{scope}


==> figures/vgg_3.tex <==
                    \begin{scope}[yslant=0.6, xscale=0.4]
    \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
\end{scope}

\begin{scope}[xshift=4, yshift=0.0]
\begin{scope}[yslant=0.6, xscale=0.4]
    \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
\end{scope}
\end{scope}

\begin{scope}[xshift=8, yshift=0.0]
\begin{scope}[yslant=0.6, xscale=0.4]
    % \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \input{figure3_image.tex}
\end{scope}
\end{scope}

\begin{scope}[xshift=24, yshift=4, xscale=0.8, yscale=0.8]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    
    \begin{scope}[xshift=4, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=8, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=12, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=16, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
\end{scope}


\begin{scope}[xshift=30, yshift=4, xscale=0.8, yscale=0.8]
\begin{scope}[xshift=25, yshift=4, xscale=0.8, yscale=0.8]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    
    \begin{scope}[xshift=4, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=8, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}    
    
    \begin{scope}[xshift=12, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=16, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=20, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=24, yshift=0.0]
    \begin{scope}[yslant=0.6, xscale=0.4]
        \draw [draw=black, fill=white] (0, 0) rectangle (1, 1);
    \end{scope}
    \end{scope}
\end{scope}
\end{scope}

\begin{scope}[xshift=40, yshift=40.0]
    \node  { \footnotesize \textsc{VGG-19}};
\end{scope}

